Lifting Constructions of PDAs for Coded Caching with Linear Subpacketization

Coded caching is a technique where multicasting and coding opportunities are utilized to achieve better rate-memory tradeoff in cached networks. A crucial parameter in coded caching is subpacketization, which is the number of parts a file is to be split into for coding purposes. The original Maddah-Ali-Niesen scheme has order-optimal rate at a subpacketization growing exponentially with the number of users. In contrast, placement and delivery schemes in coded caching, designed using placement delivery arrays (PDAs), can have linear subpacketization with a penalty in rate. In this work, we propose several constructions of efficient PDAs through lifting, where a base PDA is expanded by replacing each entry by another PDA. By proposing and using the notion of Blackburn-compatibility of PDAs, we provide multiple lifting constructions with increasing coding gains. We compare the constructed coded caching schemes with other existing schemes for moderately high number of users and show that the proposed constructions are versatile and achieve a good rate-memory tradeoff at low subpacketizations.

==> figures_tex/SubpnComparison_64.tex <==
	\definecolor{cadmiumgreen}{rgb}{0.0, 0.42, 0.24}
	\definecolor{mycolor1}{rgb}{0.80000,0.94700,0.99100}%
    \definecolor{wine}{HTML}{882255}
\begin{tikzpicture}[scale=1.0]

\begin{axis}[%
width=3in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Normalized memory},
ymode=log,
ymin=1,
ymax=1e+10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Subpacketization},
axis background/.style={fill=white},
legend style={at={(0.5,0.98)},anchor=north,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, mark=*, mark size=1.500pt, mark options={}, draw=red, fill=red,very thick]
  table[row sep=crcr]{%
x	y\\
0.015625	64\\%2
0.1875	64\\%4
0.5	64\\%8
0.75	64\\%16
0.890625	64\\%32
0.984375	64\\%64
};
\addlegendentry{BW2, C2 and $2^r$-lifting}

\addplot [only marks, mark=*, mark size=0.500pt, mark options={}, draw=mycolor1, fill=mycolor1,very thick]
  table[row sep=crcr]{%
x	y\\
0.015625	64\\
0.03125	64\\
0.0625	64\\
0.125	64\\
0.15625	64\\
0.171875	64\\
0.1875	64\\
0.1875	64\\
0.21875	64\\
0.21875	64\\
0.234375	64\\
0.234375	64\\
0.25	64\\
0.25	64\\
0.265625	64\\
0.28125	64\\
0.28125	64\\
0.296875	64\\
0.296875	64\\
0.3125	64\\
0.3125	64\\
0.328125	64\\
0.328125	64\\
0.34375	64\\
0.34375	64\\
0.359375	64\\
0.375	64\\
0.375	64\\
0.390625	64\\
0.40625	64\\
0.421875	64\\
0.421875	64\\
0.4375	64\\
0.4375	64\\
0.453125	64\\
0.46875	64\\
0.46875	64\\
0.484375	64\\
0.5	64\\
0.5	64\\
0.5	64\\
0.515625	64\\
0.53125	64\\
0.53125	64\\
0.546875	64\\
0.546875	64\\
0.5625	64\\
0.5625	64\\
0.578125	64\\
0.59375	64\\
0.609375	64\\
0.625	64\\
0.625	64\\
0.65625	64\\
0.65625	64\\
0.671875	64\\
0.6875	64\\
0.703125	64\\
0.71875	64\\
0.734375	64\\
0.734375	64\\
0.75	64\\
0.75	64\\
0.75	64\\
0.765625	64\\
0.765625	64\\
0.78125	64\\
0.796875	64\\
0.8125	64\\
0.8125	64\\
0.828125	64\\
0.84375	64\\
0.859375	64\\
0.875	64\\
0.875	64\\
0.890625	64\\
0.890625	64\\
0.90625	64\\
0.90625	64\\
0.921875	64\\
0.921875	64\\
0.9375	64\\
0.9375	64\\
0.953125	64\\
0.96875	64\\
0.984375	64\\
};
\addlegendentry{Other proposed constructions}

\addplot [only marks, mark=triangle*, mark size=1.500pt, mark options={}, draw=green, fill=green,thick]
  table[row sep=crcr]{%
0.015625	64\\
0.03125	2016\\
0.046875	41664\\
0.0625	635376\\
0.078125	7624512\\
0.09375	74974368\\
0.109375	621216192\\
0.125	4426165368\\
0.140625	27540584512\\
0.15625	151473214816\\
0.171875	743595781824\\
0.1875	3284214703056\\
0.203125	13136858812224\\
0.21875	47855699958816\\
0.234375	159518999862720\\
0.25	488526937079580\\
0.265625	1.37937017528352e+15\\
0.28125	3.60168879101808e+15\\
0.296875	8.71987812562272e+15\\
0.3125	1.96197257826511e+16\\
0.328125	4.11079968779356e+16\\
0.34375	8.03474484432379e+16\\
0.359375	1.46721427592e+17\\
0.375	2.50649105469666e+17\\
0.390625	4.01038568751466e+17\\
0.40625	6.01557853127199e+17\\
0.421875	8.46636978475316e+17\\
0.4375	1.11877029298524e+18\\
0.453125	1.3888182947403e+18\\
0.46875	1.62028801053035e+18\\
0.484375	1.77709007606554e+18\\
0.5	1.83262414094259e+18\\
0.515625	1.77709007606554e+18\\
0.53125	1.62028801053035e+18\\
0.546875	1.3888182947403e+18\\
0.5625	1.11877029298524e+18\\
0.578125	8.46636978475316e+17\\
0.59375	6.01557853127199e+17\\
0.609375	4.01038568751466e+17\\
0.625	2.50649105469666e+17\\
0.640625	1.46721427592e+17\\
0.65625	8.03474484432379e+16\\
0.671875	4.11079968779356e+16\\
0.6875	1.96197257826511e+16\\
0.703125	8.71987812562272e+15\\
0.71875	3.60168879101808e+15\\
0.734375	1.37937017528352e+15\\
0.75	488526937079580\\
0.765625	159518999862720\\
0.78125	47855699958816\\
0.796875	13136858812224\\
0.8125	3284214703056\\
0.828125	743595781824\\
0.84375	151473214816\\
0.859375	27540584512\\
0.875	4426165368\\
0.890625	621216192\\
0.90625	74974368\\
0.921875	7624512\\
0.9375	635376\\
0.953125	41664\\
0.96875	2016\\
0.984375	64\\
};
\addlegendentry{M-N scheme}

\addplot [only marks, mark=pentagon*,
mark size=1.500pt, mark options={}, draw=magenta, fill=magenta,thick]
  table[row sep=crcr]{%
0.0313253012048193	31.5562888865655\\
0.0626506024096386	258.918275433181\\
0.125301204819277	4166.23783430122\\
0.250602409638554	67038.6733532926\\
0.501204819277108	67038.6733532926\\
0.860240963855422	392780.490908326\\
0.921686746987952	56649.9158052173\\
0.953012048192771	7510.78893144068\\
0.968674698795181	1952.88386314809\\
};
\addlegendentry{Tang \textit{et al.}}

\addplot [only marks, mark=square*, mark size=1.500pt, mark options={}, draw=blue, fill=blue,thick]
  table[row sep=crcr]{%
0.125	8\\
0.25	28\\
0.375	56\\
0.5	70\\
0.625	56\\
0.75	28\\
0.875	8\\
};
\addlegendentry{Grouping, c=8}

\addplot [only marks, mark=diamond*, mark size=1.500pt, mark options={}, draw=wine, fill=wine, thick]
  table[row sep=crcr]{%
0.0625	16\\
0.125	120\\
0.1875	560\\
0.25	1820\\
0.3125	4368\\
0.375	8008\\
0.4375	11440\\
0.5	12870\\
0.5625	11440\\
0.625	8008\\
0.6875	4368\\
0.75	1820\\
0.8125	560\\
0.875	120\\
0.9375	16\\
};
\addlegendentry{Grouping, c=4}

\addplot [only marks, mark=*, mark size=1.500pt, mark options={}, draw=cadmiumgreen, fill=cadmiumgreen,thick,only marks]
  table[row sep=crcr]{%
0.875	72\\
};
\addlegendentry{$(64,8,1)$-BIBD}


\addplot [only marks, mark=*, mark size=1.500pt, mark options={}, draw=red, fill=red,very thick]
  table[row sep=crcr]{%
x	y\\
0.015625	64\\%2
0.1875	64\\%4
0.5	64\\%8
0.75	64\\%16
0.890625	64\\%32
0.984375	64\\%64
};

\end{axis}
\end{tikzpicture}%

==> figures_tex/fig_3a_basic24.tex <==
\definecolor{mycolor1}{rgb}{0.80000,0.94700,0.99100}%
%
\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
clip=false,
width=3in,
height=3in,
at={(0.758in,0.481in)},
xmin=0,
xmax=1.02,
ymin=0,
ymax=25,
ytick = {6,12,18,24},
axis background/.style={fill=white},
xlabel = {$\frac{M}{N}$},
ylabel = {R},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor1,fill=mycolor1] table[row sep=crcr]{%
x	y\\
0	24\\
0.0416666666666667	11.5\\
0.0416666666666667	23\\
0.0833333333333333	11\\
0.0833333333333333	22\\
0.125	10.5\\
0.125	21\\
0.166666666666667	10\\
0.166666666666667	20\\
0.208333333333333	9.5\\
0.208333333333333	19\\
0.25	9\\
0.25	18\\
0.291666666666667	8.5\\
0.291666666666667	17\\
0.333333333333333	8\\
0.333333333333333	16\\
0.375	3.75\\
0.375	7.5\\
0.375	15\\
0.416666666666667	3.5\\
0.416666666666667	7\\
0.416666666666667	14\\
0.458333333333333	6.5\\
0.458333333333333	13\\
0.5	3\\
0.5	6\\
0.5	12\\
0.541666666666667	2.75\\
0.541666666666667	5.5\\
0.541666666666667	11\\
0.583333333333333	2.5\\
0.583333333333333	5\\
0.583333333333333	10\\
0.625	2.25\\
0.625	4.5\\
0.625	9\\
0.666666666666667	2\\
0.666666666666667	4\\
0.666666666666667	8\\
0.708333333333333	1.75\\
0.708333333333333	3.5\\
0.708333333333333	7\\
0.75	0.75\\
0.75	1.5\\
0.75	3\\
0.75	6\\
0.791666666666667	0.625\\
0.791666666666667	1.25\\
0.791666666666667	2.5\\
0.791666666666667	5\\
0.833333333333333	0.5\\
0.833333333333333	1\\
0.833333333333333	2\\
0.833333333333333	4\\
0.875	0.375\\
0.875	0.75\\
0.875	1.5\\
0.875	3\\
0.916666666666667	0.125\\
0.916666666666667	0.25\\
0.916666666666667	0.5\\
0.916666666666667	1\\
0.916666666666667	2\\
0.958333333333333	0.125\\
0.958333333333333	0.25\\
0.958333333333333	0.5\\
0.958333333333333	1\\
};
\node[label={[outer sep=-2pt]45:\tiny{$(1,2)$}}] at (axis cs: 0.0416666666666667,11.5) {} ;
\node[label={[outer sep=-2pt]180:\tiny{$(9,4)$}}] at (axis cs: 0.375, 3.75) {} ;
\path[<->, draw] (axis cs: 0.75, 0.75) to[out = 60, in = 240]
        (axis cs: 0.8, 7) node[above] {\tiny{$(18,8)$}};
\path[<->, draw] (axis cs: 0.916666666666667, 0.125) to[out = 60, in = 260]
        (axis cs: 0.94, 4) node[above] {\tiny{$(22,16)$}};
\addplot[only marks, mark options={solid,draw=red,fill=red}]
    coordinates {
    (0.0416666666666667,11.5) (0.375, 3.75) (0.75, 0.75) (0.916666666666667, 0.125) 
    };
\end{axis}
\end{tikzpicture}%

==> figures_tex/fig_3a_basic250.tex <==
\definecolor{mycolor1}{rgb}{0.80000,0.94700,0.99100}%
%
\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
clip=false,
width=3in,
height=3in,
at={(0.758in,0.481in)},
xmin=0,
xmax=1.02,
ymin=0,
ymax=260,
axis background/.style={fill=white},
xlabel = {$\frac{M}{N}$},
ylabel = {R},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.996	1\\
%0.992	2\\
%0.988	3\\
0.984	4\\
%0.98	5\\
%0.976	6\\
%0.972	7\\
0.968	8\\
%0.964	9\\
%0.96	10\\
%0.956	11\\
0.952	12\\
%0.948	13\\
%0.944	14\\
%0.94	15\\
0.936	16\\
%0.932	17\\
%0.928	18\\
%0.924	19\\
0.92	20\\
%0.916	21\\
%0.912	22\\
%0.908	23\\
0.904	24\\
%0.9	25\\
%0.896	26\\
%0.892	27\\
0.888	28\\
%0.884	29\\
%0.88	30\\
%0.876	31\\
0.872	32\\
%0.868	33\\
%0.864	34\\
%0.86	35\\
0.856	36\\
%0.852	37\\
%0.848	38\\
%0.844	39\\
0.84	40\\
%0.836	41\\
%0.832	42\\
%0.828	43\\
0.824	44\\
%0.82	45\\
%0.816	46\\
%0.812	47\\
0.808	48\\
%0.804	49\\
%0.8	50\\
%0.796	51\\
0.792	52\\
%0.788	53\\
%0.784	54\\
%0.78	55\\
0.776	56\\
%0.772	57\\
%0.768	58\\
%0.764	59\\
0.76	60\\
%0.756	61\\
%0.752	62\\
%0.748	63\\
0.744	64\\
%0.74	65\\
%0.736	66\\
%0.732	67\\
0.728	68\\
%0.724	69\\
%0.72	70\\
%0.716	71\\
0.712	72\\
%0.708	73\\
%0.704	74\\
%0.7	75\\
0.696	76\\
%0.692	77\\
%0.688	78\\
%0.684	79\\
0.68	80\\
%0.676	81\\
%0.672	82\\
%0.668	83\\
0.664	84\\
%0.66	85\\
%0.656	86\\
%0.652	87\\
0.648	88\\
%0.644	89\\
%0.64	90\\
%0.636	91\\
0.632	92\\
%0.628	93\\
%0.624	94\\
%0.62	95\\
0.616	96\\
%0.612	97\\
%0.608	98\\
%0.604	99\\
0.6	100\\
%0.596	101\\
%0.592	102\\
%0.588	103\\
0.584	104\\
%0.58	105\\
%0.576	106\\
%0.572	107\\
0.568	108\\
%0.564	109\\
%0.56	110\\
%0.556	111\\
0.552	112\\
%0.548	113\\
%0.544	114\\
%0.54	115\\
0.536	116\\
%0.532	117\\
%0.528	118\\
%0.524	119\\
0.52	120\\
%0.516	121\\
%0.512	122\\
%0.508	123\\
0.504	124\\
%0.5	125\\
%0.496	126\\
%0.492	127\\
0.488	128\\
%0.484	129\\
%0.48	130\\
%0.476	131\\
0.472	132\\
%0.468	133\\
%0.464	134\\
%0.46	135\\
0.456	136\\
%0.452	137\\
%0.448	138\\
%0.444	139\\
0.44	140\\
%0.436	141\\
%0.432	142\\
%0.428	143\\
0.424	144\\
%0.42	145\\
%0.416	146\\
%0.412	147\\
0.408	148\\
%0.404	149\\
%0.4	150\\
%0.396	151\\
0.392	152\\
%0.388	153\\
%0.384	154\\
%0.38	155\\
0.376	156\\
%0.372	157\\
%0.368	158\\
%0.364	159\\
0.36	160\\
%0.356	161\\
%0.352	162\\
%0.348	163\\
0.344	164\\
%0.34	165\\
%0.336	166\\
%0.332	167\\
0.328	168\\
%0.324	169\\
%0.32	170\\
%0.316	171\\
0.312	172\\
%0.308	173\\
%0.304	174\\
%0.3	175\\
0.296	176\\
%0.292	177\\
%0.288	178\\
%0.284	179\\
0.28	180\\
%0.276	181\\
%0.272	182\\
%0.268	183\\
0.264	184\\
%0.26	185\\
%0.256	186\\
%0.252	187\\
0.248	188\\
%0.244	189\\
%0.24	190\\
%0.236	191\\
0.232	192\\
%0.228	193\\
%0.224	194\\
%0.22	195\\
0.216	196\\
%0.212	197\\
%0.208	198\\
%0.204	199\\
0.2	200\\
%0.196	201\\
%0.192	202\\
%0.188	203\\
0.184	204\\
%0.18	205\\
%0.176	206\\
%0.172	207\\
0.168	208\\
%0.164	209\\
%0.16	210\\
%0.156	211\\
0.152	212\\
%0.148	213\\
%0.144	214\\
%0.14	215\\
0.136	216\\
%0.132	217\\
%0.128	218\\
%0.124	219\\
0.12	220\\
%0.116	221\\
%0.112	222\\
%0.108	223\\
0.104	224\\
%0.1	225\\
%0.096	226\\
%0.092	227\\
0.088	228\\
%0.084	229\\
%0.08	230\\
%0.076	231\\
0.072	232\\
%0.068	233\\
%0.064	234\\
%0.06	235\\
0.056	236\\
%0.052	237\\
%0.048	238\\
%0.044	239\\
0.04	240\\
%0.036	241\\
%0.032	242\\
%0.028	243\\
0.024	244\\
%0.02	245\\
%0.016	246\\
0.012	247\\
%0.008	248\\
%0.004	249\\
0	250\\
0.996	0.5\\
%0.992	1\\
%0.988	1.5\\
%0.984	2\\
0.98	2.5\\
%0.976	3\\
%0.972	3.5\\
%0.968	4\\
0.964	4.5\\
%0.96	5\\
%0.956	5.5\\
%0.952	6\\
0.948	6.5\\
%0.944	7\\
%0.94	7.5\\
%0.936	8\\
0.932	8.5\\
%0.928	9\\
%0.924	9.5\\
%0.92	10\\
0.916	10.5\\
%0.912	11\\
%0.908	11.5\\
%0.904	12\\
0.9	12.5\\
%0.896	13\\
%0.892	13.5\\
%0.888	14\\
0.884	14.5\\
%0.88	15\\
%0.876	15.5\\
%0.872	16\\
0.868	16.5\\
%0.864	17\\
%0.86	17.5\\
%0.856	18\\
0.852	18.5\\
%0.848	19\\
%0.844	19.5\\
%0.84	20\\
0.836	20.5\\
%0.832	21\\
%0.828	21.5\\
%0.824	22\\
0.82	22.5\\
%0.816	23\\
%0.812	23.5\\
%0.808	24\\
0.804	24.5\\
%0.8	25\\
%0.796	25.5\\
%0.792	26\\
0.788	26.5\\
%0.784	27\\
%0.78	27.5\\
%0.776	28\\
0.772	28.5\\
%0.768	29\\
%0.764	29.5\\
%0.76	30\\
0.756	30.5\\
%0.752	31\\
%0.748	31.5\\
%0.744	32\\
0.74	32.5\\
%0.736	33\\
%0.732	33.5\\
%0.728	34\\
0.724	34.5\\
%0.72	35\\
%0.716	35.5\\
%0.712	36\\
0.708	36.5\\
%0.704	37\\
%0.7	37.5\\
%0.696	38\\
0.692	38.5\\
%0.688	39\\
%0.684	39.5\\
%0.68	40\\
0.676	40.5\\
%0.672	41\\
%0.668	41.5\\
%0.664	42\\
0.66	42.5\\
%0.656	43\\
%0.652	43.5\\
%0.648	44\\
0.644	44.5\\
%0.64	45\\
%0.636	45.5\\
%0.632	46\\
0.628	46.5\\
%0.624	47\\
%0.62	47.5\\
%0.616	48\\
0.612	48.5\\
%0.608	49\\
%0.604	49.5\\
%0.6	50\\
0.596	50.5\\
%0.592	51\\
%0.588	51.5\\
%0.584	52\\
0.58	52.5\\
%0.576	53\\
%0.572	53.5\\
%0.568	54\\
0.564	54.5\\
%0.56	55\\
%0.556	55.5\\
%0.552	56\\
0.548	56.5\\
%0.544	57\\
%0.54	57.5\\
%0.536	58\\
0.532	58.5\\
%0.528	59\\
%0.524	59.5\\
%0.52	60\\
0.516	60.5\\
%0.512	61\\
%0.508	61.5\\
%0.504	62\\
0.5	62.5\\
%0.496	63\\
%0.492	63.5\\
%0.488	64\\
0.484	64.5\\
%0.48	65\\
%0.476	65.5\\
%0.472	66\\
0.468	66.5\\
%0.464	67\\
%0.46	67.5\\
%0.456	68\\
0.452	68.5\\
%0.448	69\\
%0.444	69.5\\
%0.44	70\\
0.436	70.5\\
%0.432	71\\
%0.428	71.5\\
%0.424	72\\
0.42	72.5\\
%0.416	73\\
%0.412	73.5\\
%0.408	74\\
0.404	74.5\\
%0.4	75\\
%0.396	75.5\\
%0.392	76\\
0.388	76.5\\
%0.384	77\\
%0.38	77.5\\
%0.376	78\\
0.372	78.5\\
%0.368	79\\
%0.364	79.5\\
%0.36	80\\
0.356	80.5\\
%0.352	81\\
%0.348	81.5\\
%0.344	82\\
0.34	82.5\\
%0.336	83\\
%0.332	83.5\\
%0.328	84\\
0.324	84.5\\
%0.32	85\\
%0.316	85.5\\
%0.312	86\\
0.308	86.5\\
%0.304	87\\
%0.3	87.5\\
%0.296	88\\
0.292	88.5\\
%0.288	89\\
%0.284	89.5\\
%0.28	90\\
0.276	90.5\\
%0.272	91\\
%0.268	91.5\\
%0.264	92\\
0.26	92.5\\
%0.256	93\\
%0.252	93.5\\
%0.248	94\\
0.244	94.5\\
%0.24	95\\
%0.236	95.5\\
%0.232	96\\
0.228	96.5\\
%0.224	97\\
%0.22	97.5\\
%0.216	98\\
0.212	98.5\\
%0.208	99\\
%0.204	99.5\\
%0.2	100\\
0.196	100.5\\
%0.192	101\\
%0.188	101.5\\
%0.184	102\\
0.18	102.5\\
%0.176	103\\
%0.172	103.5\\
%0.168	104\\
0.164	104.5\\
%0.16	105\\
%0.156	105.5\\
%0.152	106\\
0.148	106.5\\
%0.144	107\\
%0.14	107.5\\
%0.136	108\\
0.132	108.5\\
%0.128	109\\
%0.124	109.5\\
%0.12	110\\
0.116	110.5\\
%0.112	111\\
%0.108	111.5\\
%0.104	112\\
0.1	112.5\\
%0.096	113\\
%0.092	113.5\\
%0.088	114\\
0.084	114.5\\
%0.08	115\\
%0.076	115.5\\
%0.072	116\\
0.068	116.5\\
%0.064	117\\
%0.06	117.5\\
%0.056	118\\
0.052	118.5\\
%0.048	119\\
%0.044	119.5\\
%0.04	120\\
0.036	120.5\\
%0.032	121\\
%0.028	121.5\\
%0.024	122\\
0.02	122.5\\
%0.016	123\\
%0.012	123.5\\
%0.008	124\\
0.004	124.5\\
0.992	0.5\\
%0.984	1\\
0.976	1.5\\
%0.968	2\\
0.96	2.5\\
%0.952	3\\
0.944	3.5\\
%0.936	4\\
0.928	4.5\\
%0.92	5\\
0.912	5.5\\
%0.904	6\\
0.896	6.5\\
%0.888	7\\
0.88	7.5\\
%0.872	8\\
0.864	8.5\\
%0.856	9\\
0.848	9.5\\
%0.84	10\\
0.832	10.5\\
%0.824	11\\
0.816	11.5\\
%0.808	12\\
0.8	12.5\\
%0.792	13\\
0.784	13.5\\
%0.776	14\\
0.768	14.5\\
%0.76	15\\
0.752	15.5\\
%0.744	16\\
0.736	16.5\\
%0.728	17\\
0.72	17.5\\
%0.712	18\\
0.704	18.5\\
%0.696	19\\
0.688	19.5\\
%0.68	20\\
0.672	20.5\\
%0.664	21\\
0.656	21.5\\
%0.648	22\\
0.64	22.5\\
%0.632	23\\
0.624	23.5\\
%0.616	24\\
0.608	24.5\\
%0.6	25\\
0.592	25.5\\
%0.584	26\\
0.576	26.5\\
%0.568	27\\
0.56	27.5\\
%0.552	28\\
0.544	28.5\\
%0.536	29\\
0.528	29.5\\
%0.52	30\\
%0.512	30.5\\
0.504	31\\
%0.488	32\\
0.472	33\\
%0.456	34\\
0.44	35\\
%0.424	36\\
0.408	37\\
%0.392	38\\
0.376	39\\
%0.36	40\\
0.344	41\\
%0.328	42\\
0.312	43\\
%0.296	44\\
0.28	45\\
%0.264	46\\
0.248	47\\
%0.232	48\\
0.216	49\\
0.496	31.5\\
0.352	40.5\\
0.384	38.5\\
0.208	49.5\\
0.136	54\\
0.984	0.5\\
0.968	1\\
0.936	2\\
0.952	1.5\\
0.904	3\\
0.872	4\\
0.92	2.5\\
0.84	5\\
0.808	6\\
0.888	3.5\\
0.776	7\\
0.744	8\\
0.856	4.5\\
0.712	9\\
0.68	10\\
0.824	5.5\\
0.648	11\\
0.616	12\\
0.552	14\\
0.488	16\\
0.424	18\\
0.968	0.5\\
0.936	1\\
0.872	2\\
0.744	4\\
};
\node[label={[outer sep=-2pt]45:\tiny{$(1,2)$}}] at (axis cs: 0.004,124.5) {} ;
\node[label={[outer sep=-2pt]90:\tiny{$(34,4)$}}] at (axis cs: 0.136,54) {} ;
\path[<->, draw] (axis cs: 0.424,18) to[out = 100, in = 280]
        (axis cs: 0.4, 90) node[above] {\tiny{$(106,8)$}};
\path[<->, draw] (axis cs: 0.744,4) to[out = 60, in = 250]
        (axis cs: 0.8, 70) node[above] {\tiny{$(186,16)$}};
\addplot[only marks, mark options={solid,draw=red,fill=red}]
    coordinates {
    (0.004,124.5) (0.136,54) (0.424,18) (0.744,4) 
    };

\end{axis}
\end{tikzpicture}%

==> figures_tex/fig_3a_basic64.tex <==
\definecolor{mycolor1}{rgb}{0.80000,0.94700,0.99100}%
%
\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
clip=false,
width=3in,
height=3in,
at={(0.758in,0.481in)},
xmin=0,
xmax=1.02,
ymin=0,
ymax=67,
axis background/.style={fill=white},
xlabel = {$\frac{M}{N}$},
ylabel = {R},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0	64\\
0.015625	31.5\\
0.015625	63\\
0.03125	31\\
0.03125	62\\
0.046875	30.5\\
0.046875	61\\
0.0625	30\\
0.0625	60\\
0.078125	29.5\\
0.078125	59\\
0.09375	29\\
0.09375	58\\
0.109375	28.5\\
0.109375	57\\
0.125	28\\
0.125	56\\
0.140625	27.5\\
0.140625	55\\
0.15625	27\\
0.15625	54\\
0.171875	26.5\\
0.171875	53\\
0.1875	26\\
0.1875	52\\
0.203125	25.5\\
0.203125	51\\
0.21875	25\\
0.21875	50\\
0.234375	12.25\\
0.234375	24.5\\
0.234375	49\\
0.25	24\\
0.25	48\\
0.265625	23.5\\
0.265625	47\\
0.28125	23\\
0.28125	46\\
0.296875	11.25\\
0.296875	22.5\\
0.296875	45\\
0.3125	22\\
0.3125	44\\
0.328125	21.5\\
0.328125	43\\
0.34375	10.5\\
0.34375	21\\
0.34375	42\\
0.359375	20.5\\
0.359375	41\\
0.375	20\\
0.375	40\\
0.390625	9.75\\
0.390625	19.5\\
0.390625	39\\
0.40625	19\\
0.40625	38\\
0.421875	18.5\\
0.421875	37\\
0.4375	9\\
0.4375	18\\
0.4375	36\\
0.453125	8.75\\
0.453125	17.5\\
0.453125	35\\
0.46875	17\\
0.46875	34\\
0.484375	8.25\\
0.484375	16.5\\
0.484375	33\\
0.5	16\\
0.5	32\\
0.515625	7.75\\
0.515625	15.5\\
0.515625	31\\
0.53125	7.5\\
0.53125	15\\
0.53125	30\\
0.546875	7.25\\
0.546875	14.5\\
0.546875	29\\
0.5625	7\\
0.5625	14\\
0.5625	28\\
0.578125	3.375\\
0.578125	6.75\\
0.578125	13.5\\
0.578125	27\\
0.59375	6.5\\
0.59375	13\\
0.59375	26\\
0.609375	6.25\\
0.609375	12.5\\
0.609375	25\\
0.625	6\\
0.625	12\\
0.625	24\\
0.640625	5.75\\
0.640625	11.5\\
0.640625	23\\
0.65625	5.5\\
0.65625	11\\
0.65625	22\\
0.671875	2.625\\
0.671875	5.25\\
0.671875	10.5\\
0.671875	21\\
0.6875	5\\
0.6875	10\\
0.6875	20\\
0.703125	4.75\\
0.703125	9.5\\
0.703125	19\\
0.71875	2.25\\
0.71875	4.5\\
0.71875	9\\
0.71875	18\\
0.734375	4.25\\
0.734375	8.5\\
0.734375	17\\
0.75	4\\
0.75	8\\
0.75	16\\
0.765625	1.875\\
0.765625	3.75\\
0.765625	7.5\\
0.765625	15\\
0.78125	1.75\\
0.78125	3.5\\
0.78125	7\\
0.78125	14\\
0.796875	1.625\\
0.796875	3.25\\
0.796875	6.5\\
0.796875	13\\
0.8125	1.5\\
0.8125	3\\
0.8125	6\\
0.8125	12\\
0.828125	1.375\\
0.828125	2.75\\
0.828125	5.5\\
0.828125	11\\
0.84375	1.25\\
0.84375	2.5\\
0.84375	5\\
0.84375	10\\
0.859375	0.5625\\
0.859375	1.125\\
0.859375	2.25\\
0.859375	4.5\\
0.859375	9\\
0.875	1\\
0.875	2\\
0.875	4\\
0.875	8\\
0.890625	0.4375\\
0.890625	0.875\\
0.890625	1.75\\
0.890625	3.5\\
0.890625	7\\
0.90625	0.375\\
0.90625	0.75\\
0.90625	1.5\\
0.90625	3\\
0.90625	6\\
0.921875	0.3125\\
0.921875	0.625\\
0.921875	1.25\\
0.921875	2.5\\
0.921875	5\\
0.9375	0.25\\
0.9375	0.5\\
0.9375	1\\
0.9375	2\\
0.9375	4\\
0.953125	0.09375\\
0.953125	0.1875\\
0.953125	0.375\\
0.953125	0.75\\
0.953125	1.5\\
0.953125	3\\
0.96875	0.0625\\
0.96875	0.125\\
0.96875	0.25\\
0.96875	0.5\\
0.96875	1\\
0.96875	2\\
0.984375	0.015625\\
0.984375	0.03125\\
0.984375	0.0625\\
0.984375	0.125\\
0.984375	0.25\\
0.984375	0.5\\
0.984375	1\\
};
\node[label={[outer sep=-2pt]45:\tiny{$(1,2)$}}] at (axis cs: 0.015625,31.5) {} ;
\node[label={[outer sep=-2pt]180:\tiny{$(15,4)$}}] at (axis cs: 0.234375,12.25) {} ;
\path[->, draw] (axis cs: 0.578125,3.375) to[out = 100, in = 300]
        (axis cs: 0.49, 20) node[above] {\tiny{$(37,8)$}};
\path[<->, draw] (axis cs: 0.859375,0.5625) to[out = 160, in = 265]
        (axis cs: 0.75, 25) node[above] {\tiny{$(55,16)$}};
\path[<->, draw] (axis cs: 0.953125,0.09375) to[out = 140, in = 265]
        (axis cs: 0.85, 15) node[above] {\tiny{$(61,32)$}};
\path[<->, draw] (axis cs: 0.984375,0.015625) to[out = 80, in = 280]
        (axis cs: .95, 8) node[above] {\tiny{$(63,64)$}};
\addplot[only marks, mark options={solid,draw=red,fill=red}]
    coordinates {
    (0.015625,31.5) (0.234375,12.25) (0.578125,3.37) (0.859375,0.5625) (0.953125,0.09375) (0.984375,0.015625)
    };

\end{axis}
\end{tikzpicture}%

==> figures_tex/fig_4_lifting24.tex <==
\definecolor{mycolor1}{rgb}{0.80000,0.94700,0.99100}%
%
\begin{tikzpicture}[scale=1.0]

\begin{axis}[%
clip mode=individual,
clip=false,
width=3in,
height=3in,
at={(0.758in,0.481in)},
xmin=0,
xmax=1.02,
ymin=0,
ymax=25,
ytick = {6,12,18,24},
axis background/.style={fill=white},
xlabel = {$\frac{M}{N}$},
ylabel = {R},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
    \addplot [domain=0:24, samples=25, black,dashed]({x/24},{(24-x)/(1+x)});
    \addlegendentry{MN-scheme}
    \addplot[black,dotted] coordinates {(0,24) (1,0)};
    \addlegendentry{Uncoded caching}
\addplot[only marks, mark=*, mark options={}, mark size=1.000pt, draw=mycolor1,fill=mycolor1] table[row sep=crcr]{%
x	y\\
0	24\\
0.0416666666666667	11.5\\
0.0833333333333333	11\\
0.125	10.5\\
0.166666666666667	10\\
0.208333333333333	9.5\\
0.25	9\\
0.291666666666667	8.5\\
0.291666666666667	4.25\\
0.333333333333333	8\\
0.333333333333333	5.33333333333333\\
0.333333333333333	4\\
0.375	7.5\\
0.375	5\\
0.375	3.75\\
0.416666666666667	7\\
0.416666666666667	4.66666666666667\\
0.416666666666667	3.5\\
0.458333333333333	6.5\\
0.5	6\\
0.5	4\\
0.5	3\\
0.541666666666667	2.75\\
0.583333333333333	3.33333333333333\\
0.583333333333333	2.5\\
0.625	2.25\\
0.625	1.5\\
0.625	1.125\\
0.666666666666667	2.66666666666667\\
0.666666666666667	2\\
0.666666666666667	1\\
0.708333333333333	1.75\\
0.708333333333333	1.16666666666667\\
0.708333333333333	0.875\\
0.75	1.5\\
0.75	1\\
0.75	0.75\\
0.791666666666667	0.833333333333333\\
0.791666666666667	0.625\\
0.833333333333333	0.666666666666667\\
0.833333333333333	0.5\\
0.833333333333333	0.333333333333333\\
0.875	0.375\\
0.875	0.25\\
0.916666666666667	0.166666666666667\\
0.916666666666667	0.125\\
0.958333333333333	0.0416666666666667\\
0.302083333333333	5.58333333333333\\
0.354166666666667	5.16666666666667\\
0.364583333333333	7.625\\
0.458333333333333	4.33333333333333\\
0.5	6\\
0.59375	1.625\\
0.614583333333333	2.3125\\
0.677083333333333	1.29166666666667\\
0.729166666666667	1.08333333333333\\
0.75	1.5\\
0.864583333333333	0.270833333333333\\
1	0\\
};
\node[label={[outer sep=-2pt]45:\tiny{$(1,2)$}}] at (axis cs: 0.0416666666666667,11.5) {} ;
\node[label={[outer sep=-2pt]140:\tiny{$(9,3)$}}] at (axis cs: 0.302083333333333, 5.58333333333333) {} ;
\node[label={[outer sep=-2pt]180:\tiny{$(7,4)$}}] at (axis cs: 0.29, 4.25) {} ;
\path[->, draw] (axis cs: 0.59375, 1.625) to[out = 100, in = 280]
        (axis cs: 0.5, 7) node[above] {\tiny{$(15,6)$}};
\path[->, draw] (axis cs: 0.625, 1.125) to[out = 40, in = 270]
        (axis cs: 0.6, 8) node[above] {\tiny{$(15,8)$}};
\path[->, draw] (axis cs: 0.8333, 0.3333) to[out = 100, in = 280]
        (axis cs: 0.7, 5) node[above] {\tiny{$(20,12)$}};
\path[->, draw] (axis cs: 0.916666666666667, 0.125) to[out = 80, in = 260]
        (axis cs: 0.8, 7) node[above] {\tiny{$(22,16)$}};
\path[->, draw] (axis cs: 0.958333333333333, 0.0416666666666667) to[out = 70, in = 280]
        (axis cs: 0.9, 4.5) node[above] {\tiny{$(23,24)$}};
\addplot[only marks, mark options={solid,draw=red2,fill=red2}] table[row sep=crcr]{%
x	y\\
0	24\\
0.0416666666666667	11.5\\%2
0.302083333333333	5.58333333333333\\%3
0.291666666666667	4.25\\%4
0.59375	1.625\\%6
0.625	1.125\\%8
0.833333333333333	0.333333333333333\\%12
0.916666666666667	0.125\\%16
0.958333333333333	0.0416666666666667\\ %24
    };
    \addplot[only marks, mark options={solid,draw=red,fill=red}] coordinates {(0.29, 4.25) (0.625, 1.125)};
\end{axis}
\end{tikzpicture}%

==> figures_tex/fig_4_lifting240.tex <==
\definecolor{mycolor1}{rgb}{0.80000,0.94700,0.99100}%
%
\begin{tikzpicture}[scale=1.0]

\begin{axis}[%
clip mode=individual,
clip=false,
width=3in,
height=3in,
at={(0.758in,0.481in)},
xmin=0,
xmax=1.02,
ymin=0,
ymax=260,
axis background/.style={fill=white},
xlabel = {$\frac{M}{N}$},
ylabel = {R},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
    \addplot [domain=0:240, samples=241, black,dashed]({x/240},{(240-x)/(1+x)});
    \addplot[black,dotted] coordinates {(0,240) (1,0)};
\addplot[only marks, mark=*, mark options={}, mark size=1.000pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0	240\\
0.00416666666666667	119.5\\
0.00833333333333333	119\\
0.0125	118.5\\
0.0166666666666667	118\\
0.0208333333333333	117.5\\
0.025	117\\
0.0333333333333333	116\\
0.0416666666666667	115\\
0.05	114\\
0.0625	112.5\\
0.0666666666666667	112\\
0.0708333333333333	111.5\\
0.075	111\\
0.0791666666666667	110.5\\
0.0833333333333333	110\\
0.0875	109.5\\
0.0916666666666667	109\\
0.0916666666666667	54.5\\
0.0958333333333333	108.5\\
0.0958333333333333	54.25\\
0.1	108\\
0.104166666666667	107.5\\
0.104166666666667	53.75\\
0.108333333333333	107\\
0.108333333333333	71.3333333333333\\
0.108333333333333	53.5\\
0.1125	106.5\\
0.116666666666667	106\\
0.116666666666667	70.6666666666667\\
0.116666666666667	53\\
0.120833333333333	52.75\\
0.125	105\\
0.125	70\\
0.125	52.5\\
0.129166666666667	104.5\\
0.129166666666667	52.25\\
0.133333333333333	104\\
0.133333333333333	52\\
0.1375	103.5\\
0.1375	51.75\\
0.141666666666667	103\\
0.141666666666667	68.6666666666667\\
0.141666666666667	51.5\\
0.145833333333333	102.5\\
0.15	102\\
0.15	68\\
0.15	51\\
0.154166666666667	50.75\\
0.158333333333333	50.5\\
0.1625	100.5\\
0.1625	50.25\\
0.166666666666667	100\\
0.166666666666667	66.6666666666667\\
0.166666666666667	50\\
0.175	99\\
0.175	66\\
0.175	49.5\\
0.179166666666667	49.25\\
0.183333333333333	98\\
0.183333333333333	65.3333333333333\\
0.183333333333333	49\\
0.1875	97.5\\
0.1875	48.75\\
0.191666666666667	97\\
0.191666666666667	64.6666666666667\\
0.191666666666667	48.5\\
0.2	96\\
0.2	64\\
0.2	48\\
0.204166666666667	95.5\\
0.208333333333333	95\\
0.208333333333333	47.5\\
0.2125	47.25\\
0.216666666666667	94\\
0.216666666666667	62.6666666666667\\
0.216666666666667	47\\
0.225	93\\
0.225	46.5\\
0.229166666666667	92.5\\
0.229166666666667	46.25\\
0.233333333333333	92\\
0.233333333333333	61.3333333333333\\
0.233333333333333	46\\
0.2375	91.5\\
0.241666666666667	91\\
0.25	90\\
0.25	60\\
0.25	45\\
0.254166666666667	89.5\\
0.254166666666667	44.75\\
0.258333333333333	89\\
0.258333333333333	44.5\\
0.2625	88.5\\
0.2625	44.25\\
0.266666666666667	88\\
0.266666666666667	58.6666666666667\\
0.266666666666667	44\\
0.270833333333333	87.5\\
0.270833333333333	43.75\\
0.275	87\\
0.275	58\\
0.275	43.5\\
0.283333333333333	86\\
0.283333333333333	43\\
0.2875	85.5\\
0.2875	42.75\\
0.291666666666667	85\\
0.291666666666667	56.6666666666667\\
0.291666666666667	42.5\\
0.295833333333333	84.5\\
0.3	84\\
0.3	56\\
0.3	42\\
0.304166666666667	83.5\\
0.308333333333333	83\\
0.3125	82.5\\
0.3125	41.25\\
0.316666666666667	82\\
0.320833333333333	81.5\\
0.320833333333333	40.75\\
0.325	81\\
0.325	54\\
0.325	40.5\\
0.325	20.25\\
0.329166666666667	80.5\\
0.333333333333333	80\\
0.333333333333333	53.3333333333333\\
0.333333333333333	40\\
0.3375	79.5\\
0.3375	53\\
0.341666666666667	79\\
0.341666666666667	52.6666666666667\\
0.341666666666667	39.5\\
0.345833333333333	78.5\\
0.345833333333333	19.625\\
0.35	78\\
0.35	52\\
0.35	39\\
0.354166666666667	77.5\\
0.354166666666667	51.6666666666667\\
0.354166666666667	19.375\\
0.358333333333333	77\\
0.358333333333333	51.3333333333333\\
0.358333333333333	19.25\\
0.3625	76.5\\
0.3625	19.125\\
0.366666666666667	76\\
0.366666666666667	50.6666666666667\\
0.366666666666667	38\\
0.366666666666667	19\\
0.370833333333333	75.5\\
0.375	75\\
0.375	50\\
0.375	37.5\\
0.375	18.75\\
0.379166666666667	74.5\\
0.383333333333333	74\\
0.383333333333333	49.3333333333333\\
0.383333333333333	37\\
0.383333333333333	18.5\\
0.3875	73.5\\
0.3875	36.75\\
0.3875	18.375\\
0.391666666666667	73\\
0.395833333333333	72.5\\
0.395833333333333	36.25\\
0.4	72\\
0.4	48\\
0.4	36\\
0.4	24\\
0.4	18\\
0.404166666666667	71.5\\
0.404166666666667	17.875\\
0.408333333333333	71\\
0.408333333333333	47.3333333333333\\
0.408333333333333	35.5\\
0.4125	70.5\\
0.4125	35.25\\
0.4125	17.625\\
0.20625	95.25\\
0.416666666666667	70\\
0.416666666666667	46.6666666666667\\
0.416666666666667	35\\
0.416666666666667	17.5\\
0.420833333333333	69.5\\
0.425	69\\
0.425	34.5\\
0.425	23\\
0.425	17.25\\
0.429166666666667	68.5\\
0.433333333333333	68\\
0.433333333333333	45.3333333333333\\
0.433333333333333	22.6666666666667\\
0.433333333333333	17\\
0.4375	67.5\\
0.4375	33.75\\
0.4375	22.5\\
0.4375	16.875\\
0.441666666666667	67\\
0.441666666666667	44.6666666666667\\
0.441666666666667	16.75\\
0.445833333333333	66.5\\
0.445833333333333	22.1666666666667\\
0.445833333333333	16.625\\
0.45	66\\
0.45	44\\
0.45	33\\
0.45	22\\
0.45	16.5\\
0.225	93\\
0.454166666666667	65.5\\
0.458333333333333	65\\
0.458333333333333	43.3333333333333\\
0.458333333333333	16.25\\
0.4625	64.5\\
0.4625	32.25\\
0.4625	16.125\\
0.466666666666667	64\\
0.466666666666667	42.6666666666667\\
0.466666666666667	32\\
0.466666666666667	21.3333333333333\\
0.466666666666667	16\\
0.470833333333333	63.5\\
0.475	63\\
0.475	42\\
0.475	31.5\\
0.475	21\\
0.475	15.75\\
0.2375	91.5\\
0.479166666666667	62.5\\
0.483333333333333	62\\
0.483333333333333	41.3333333333333\\
0.483333333333333	24.8\\
0.483333333333333	20.6666666666667\\
0.483333333333333	15.5\\
0.4875	61.5\\
0.4875	30.75\\
0.4875	15.375\\
0.24375	90.75\\
0.491666666666667	61\\
0.491666666666667	40.6666666666667\\
0.491666666666667	24.4\\
0.491666666666667	15.25\\
0.495833333333333	60.5\\
0.495833333333333	15.125\\
0.5	60\\
0.5	40\\
0.5	30\\
0.5	24\\
0.5	20\\
0.5	15\\
0.25	90\\
0.504166666666667	29.75\\
0.508333333333333	39.3333333333333\\
0.508333333333333	29.5\\
0.508333333333333	23.6\\
0.508333333333333	14.75\\
0.5125	29.25\\
0.5125	19.5\\
0.5125	14.625\\
0.516666666666667	38.6666666666667\\
0.516666666666667	29\\
0.516666666666667	23.2\\
0.516666666666667	14.5\\
0.520833333333333	28.75\\
0.525	28.5\\
0.525	22.8\\
0.525	19\\
0.525	14.25\\
0.2625	88.5\\
0.533333333333333	37.3333333333333\\
0.533333333333333	28\\
0.533333333333333	22.4\\
0.533333333333333	18.6666666666667\\
0.533333333333333	14\\
0.5375	27.75\\
0.5375	22.2\\
0.5375	13.875\\
0.541666666666667	36.6666666666667\\
0.541666666666667	27.5\\
0.541666666666667	13.75\\
0.55	36\\
0.55	27\\
0.55	21.6\\
0.55	18\\
0.55	13.5\\
0.554166666666667	26.75\\
0.558333333333333	26.5\\
0.5625	26.25\\
0.5625	17.5\\
0.5625	13.125\\
0.566666666666667	34.6666666666667\\
0.566666666666667	26\\
0.566666666666667	20.8\\
0.566666666666667	17.3333333333333\\
0.566666666666667	13\\
0.570833333333333	12.875\\
0.575	34\\
0.575	25.5\\
0.575	20.4\\
0.575	17\\
0.575	12.75\\
0.2875	85.5\\
0.2875	57\\
0.579166666666667	33.6666666666667\\
0.579166666666667	12.625\\
0.583333333333333	33.3333333333333\\
0.583333333333333	25\\
0.583333333333333	12.5\\
0.5875	24.75\\
0.5875	19.8\\
0.5875	12.375\\
0.591666666666667	32.6666666666667\\
0.591666666666667	24.5\\
0.591666666666667	16.3333333333333\\
0.591666666666667	12.25\\
0.595833333333333	32.3333333333333\\
0.595833333333333	12.125\\
0.6	32\\
0.6	24\\
0.6	19.2\\
0.6	16\\
0.6	12\\
0.3	84\\
0.604166666666667	31.6666666666667\\
0.604166666666667	23.75\\
0.604166666666667	19\\
0.604166666666667	11.875\\
0.608333333333333	31.3333333333333\\
0.608333333333333	23.5\\
0.608333333333333	18.8\\
0.608333333333333	15.6666666666667\\
0.608333333333333	11.75\\
0.304166666666667	83.5\\
0.6125	31\\
0.6125	18.6\\
0.6125	11.625\\
0.616666666666667	30.6666666666667\\
0.616666666666667	23\\
0.616666666666667	18.4\\
0.616666666666667	15.3333333333333\\
0.616666666666667	11.5\\
0.308333333333333	83\\
0.620833333333333	30.3333333333333\\
0.625	30\\
0.625	22.5\\
0.625	18\\
0.625	15\\
0.625	11.25\\
0.629166666666667	29.6666666666667\\
0.629166666666667	11.125\\
0.633333333333333	29.3333333333333\\
0.633333333333333	22\\
0.633333333333333	17.6\\
0.633333333333333	14.6666666666667\\
0.633333333333333	11\\
0.316666666666667	82\\
0.6375	29\\
0.6375	21.75\\
0.6375	10.875\\
0.641666666666667	21.5\\
0.641666666666667	17.2\\
0.641666666666667	10.75\\
0.645833333333333	28.3333333333333\\
0.645833333333333	10.625\\
0.645833333333333	5.3125\\
0.322916666666667	81.25\\
0.65	21\\
0.65	16.8\\
0.65	14\\
0.65	10.5\\
0.65	7\\
0.65	5.25\\
0.325	81\\
0.325	54\\
0.654166666666667	20.75\\
0.658333333333333	20.5\\
0.658333333333333	16.4\\
0.658333333333333	10.25\\
0.329166666666667	80.5\\
0.6625	20.25\\
0.6625	16.2\\
0.6625	10.125\\
0.6625	6.75\\
0.6625	5.0625\\
0.33125	80.25\\
0.666666666666667	26.6666666666667\\
0.666666666666667	20\\
0.666666666666667	16\\
0.666666666666667	13.3333333333333\\
0.666666666666667	10\\
0.666666666666667	8\\
0.666666666666667	5\\
0.333333333333333	80\\
0.670833333333333	26.3333333333333\\
0.670833333333333	19.75\\
0.670833333333333	15.8\\
0.670833333333333	13.1666666666667\\
0.675	26\\
0.675	19.5\\
0.675	15.6\\
0.675	13\\
0.675	9.75\\
0.675	7.8\\
0.675	4.875\\
0.3375	79.5\\
0.3375	39.75\\
0.679166666666667	25.6666666666667\\
0.679166666666667	12.8333333333333\\
0.679166666666667	7.7\\
0.339583333333333	79.25\\
0.683333333333333	25.3333333333333\\
0.683333333333333	19\\
0.683333333333333	15.2\\
0.683333333333333	12.6666666666667\\
0.683333333333333	9.5\\
0.341666666666667	79\\
0.6875	25\\
0.6875	18.75\\
0.6875	15\\
0.6875	12.5\\
0.6875	9.375\\
0.6875	7.5\\
0.691666666666667	18.5\\
0.691666666666667	14.8\\
0.691666666666667	12.3333333333333\\
0.691666666666667	9.25\\
0.691666666666667	4.625\\
0.345833333333333	78.5\\
0.345833333333333	52.3333333333333\\
0.7	18\\
0.7	14.4\\
0.7	12\\
0.7	9\\
0.7	7.2\\
0.7	6\\
0.7	4.5\\
0.35	78\\
0.35	52\\
0.704166666666667	17.75\\
0.704166666666667	11.8333333333333\\
0.704166666666667	8.875\\
0.704166666666667	4.4375\\
0.708333333333333	17.5\\
0.708333333333333	14\\
0.708333333333333	11.6666666666667\\
0.708333333333333	8.75\\
0.708333333333333	7\\
0.708333333333333	4.375\\
0.354166666666667	77.5\\
0.7125	17.25\\
0.7125	13.8\\
0.7125	11.5\\
0.7125	8.625\\
0.7125	6.9\\
0.35625	77.25\\
0.716666666666667	17\\
0.716666666666667	13.6\\
0.716666666666667	11.3333333333333\\
0.716666666666667	6.8\\
0.716666666666667	4.25\\
0.358333333333333	77\\
0.358333333333333	51.3333333333333\\
0.720833333333333	16.75\\
0.720833333333333	11.1666666666667\\
0.720833333333333	5.58333333333333\\
0.360416666666667	76.75\\
0.725	16.5\\
0.725	13.2\\
0.725	11\\
0.725	8.25\\
0.725	6.6\\
0.725	5.5\\
0.725	4.125\\
0.3625	76.5\\
0.3625	51\\
0.729166666666667	16.25\\
0.729166666666667	13\\
0.729166666666667	5.41666666666667\\
0.729166666666667	4.0625\\
0.733333333333333	16\\
0.733333333333333	12.8\\
0.733333333333333	10.6666666666667\\
0.733333333333333	8\\
0.733333333333333	6.4\\
0.733333333333333	5.33333333333333\\
0.733333333333333	4\\
0.366666666666667	76\\
0.7375	15.75\\
0.7375	12.6\\
0.7375	7.875\\
0.7375	6.3\\
0.7375	5.25\\
0.7375	3.9375\\
0.36875	75.75\\
0.741666666666667	15.5\\
0.741666666666667	12.4\\
0.741666666666667	10.3333333333333\\
0.741666666666667	7.75\\
0.741666666666667	6.2\\
0.741666666666667	5.16666666666667\\
0.741666666666667	3.875\\
0.370833333333333	75.5\\
0.75	15\\
0.75	12\\
0.75	10\\
0.75	7.5\\
0.75	6\\
0.75	5\\
0.75	3.75\\
0.375	75\\
0.375	37.5\\
0.754166666666667	14.75\\
0.754166666666667	9.83333333333333\\
0.754166666666667	7.375\\
0.754166666666667	4.91666666666667\\
0.758333333333333	14.5\\
0.758333333333333	11.6\\
0.758333333333333	9.66666666666667\\
0.758333333333333	7.25\\
0.758333333333333	5.8\\
0.758333333333333	4.83333333333333\\
0.7625	14.25\\
0.7625	9.5\\
0.7625	7.125\\
0.7625	5.7\\
0.7625	4.75\\
0.7625	3.5625\\
0.38125	74.25\\
0.766666666666667	11.2\\
0.766666666666667	9.33333333333333\\
0.766666666666667	7\\
0.766666666666667	5.6\\
0.766666666666667	4.66666666666667\\
0.766666666666667	3.5\\
0.383333333333333	74\\
0.383333333333333	49.3333333333333\\
0.770833333333333	9.16666666666667\\
0.770833333333333	6.875\\
0.770833333333333	5.5\\
0.770833333333333	3.4375\\
0.385416666666667	73.75\\
0.775	10.8\\
0.775	9\\
0.775	6.75\\
0.775	5.4\\
0.775	4.5\\
0.775	3.375\\
0.3875	73.5\\
0.779166666666667	10.6\\
0.779166666666667	8.83333333333333\\
0.783333333333333	10.4\\
0.783333333333333	8.66666666666667\\
0.783333333333333	6.5\\
0.783333333333333	5.2\\
0.783333333333333	4.33333333333333\\
0.783333333333333	3.25\\
0.391666666666667	73\\
0.7875	10.2\\
0.7875	8.5\\
0.7875	6.375\\
0.7875	5.1\\
0.7875	3.1875\\
0.39375	72.75\\
0.39375	36.375\\
0.791666666666667	10\\
0.791666666666667	8.33333333333333\\
0.791666666666667	6.25\\
0.791666666666667	5\\
0.791666666666667	4.16666666666667\\
0.791666666666667	3.125\\
0.395833333333333	72.5\\
0.795833333333333	8.16666666666667\\
0.795833333333333	6.125\\
0.795833333333333	4.08333333333333\\
0.795833333333333	3.0625\\
0.8	9.6\\
0.8	8\\
0.8	6\\
0.8	4.8\\
0.8	4\\
0.8	3\\
0.4	72\\
0.804166666666667	9.4\\
0.804166666666667	7.83333333333333\\
0.804166666666667	4.7\\
0.804166666666667	3.91666666666667\\
0.804166666666667	2.9375\\
0.402083333333333	71.75\\
0.808333333333333	7.66666666666667\\
0.808333333333333	5.75\\
0.808333333333333	4.6\\
0.808333333333333	3.83333333333333\\
0.404166666666667	71.5\\
0.8125	7.5\\
0.8125	5.625\\
0.8125	4.5\\
0.8125	3.75\\
0.8125	2.8125\\
0.8125	2.25\\
0.40625	71.25\\
0.816666666666667	7.33333333333333\\
0.816666666666667	5.5\\
0.816666666666667	4.4\\
0.816666666666667	3.66666666666667\\
0.816666666666667	2.75\\
0.816666666666667	1.375\\
0.408333333333333	71\\
0.408333333333333	47.3333333333333\\
0.820833333333333	7.16666666666667\\
0.820833333333333	2.6875\\
0.825	7\\
0.825	5.25\\
0.825	4.2\\
0.825	3.5\\
0.825	2.625\\
0.825	2.1\\
0.825	1.3125\\
0.4125	70.5\\
0.4125	35.25\\
0.829166666666667	6.83333333333333\\
0.829166666666667	5.125\\
0.829166666666667	4.1\\
0.829166666666667	3.41666666666667\\
0.414583333333333	70.25\\
0.833333333333333	6.66666666666667\\
0.833333333333333	5\\
0.833333333333333	4\\
0.833333333333333	3.33333333333333\\
0.833333333333333	2.5\\
0.833333333333333	1.66666666666667\\
0.833333333333333	1.25\\
0.416666666666667	70\\
0.416666666666667	46.6666666666667\\
0.208333333333333	95\\
0.8375	6.5\\
0.8375	4.875\\
0.8375	3.9\\
0.8375	3.25\\
0.8375	2.4375\\
0.8375	1.625\\
0.41875	69.75\\
0.209375	94.875\\
0.841666666666667	4.75\\
0.841666666666667	3.8\\
0.841666666666667	3.16666666666667\\
0.841666666666667	2.375\\
0.841666666666667	1.9\\
0.420833333333333	69.5\\
0.420833333333333	46.3333333333333\\
0.845833333333333	4.625\\
0.845833333333333	1.85\\
0.845833333333333	1.54166666666667\\
0.85	4.5\\
0.85	3.6\\
0.85	3\\
0.85	2.4\\
0.85	2.25\\
0.85	1.8\\
0.85	1.5\\
0.85	1.125\\
0.425	69\\
0.854166666666667	4.375\\
0.854166666666667	3.5\\
0.854166666666667	2.91666666666667\\
0.854166666666667	2.1875\\
0.854166666666667	1.75\\
0.427083333333333	68.75\\
0.858333333333333	4.25\\
0.858333333333333	3.4\\
0.858333333333333	2.83333333333333\\
0.858333333333333	2.26666666666667\\
0.858333333333333	1.7\\
0.858333333333333	1.41666666666667\\
0.858333333333333	1.0625\\
0.429166666666667	68.5\\
0.8625	4.125\\
0.8625	3.3\\
0.8625	2.75\\
0.8625	1.65\\
0.43125	68.25\\
0.43125	34.125\\
0.866666666666667	4\\
0.866666666666667	3.2\\
0.866666666666667	2.66666666666667\\
0.866666666666667	2.13333333333333\\
0.866666666666667	2\\
0.866666666666667	1.6\\
0.866666666666667	1.33333333333333\\
0.866666666666667	1\\
0.433333333333333	68\\
0.433333333333333	45.3333333333333\\
0.870833333333333	3.875\\
0.870833333333333	3.1\\
0.870833333333333	2.06666666666667\\
0.870833333333333	1.9375\\
0.870833333333333	1.29166666666667\\
0.875	3.75\\
0.875	3\\
0.875	2.5\\
0.875	2\\
0.875	1.875\\
0.875	1.5\\
0.4375	67.5\\
0.879166666666667	3.625\\
0.879166666666667	2.9\\
0.879166666666667	2.41666666666667\\
0.879166666666667	1.8125\\
0.883333333333333	2.8\\
0.883333333333333	2.33333333333333\\
0.883333333333333	1.86666666666667\\
0.883333333333333	1.75\\
0.883333333333333	1.4\\
0.883333333333333	1.16666666666667\\
0.883333333333333	0.875\\
0.441666666666667	67\\
0.441666666666667	44.6666666666667\\
0.220833333333333	93.5\\
0.8875	2.7\\
0.8875	2.25\\
0.8875	1.6875\\
0.8875	1.35\\
0.8875	1.125\\
0.44375	66.75\\
0.891666666666667	2.6\\
0.891666666666667	2.16666666666667\\
0.891666666666667	1.73333333333333\\
0.891666666666667	1.3\\
0.891666666666667	1.08333333333333\\
0.891666666666667	0.8125\\
0.445833333333333	44.3333333333333\\
0.895833333333333	2.5\\
0.895833333333333	2.08333333333333\\
0.895833333333333	1.66666666666667\\
0.895833333333333	1.5625\\
0.895833333333333	1.25\\
0.895833333333333	1.04166666666667\\
0.9	2.4\\
0.9	2\\
0.9	1.6\\
0.9	1.5\\
0.9	1.2\\
0.9	1\\
0.9	0.75\\
0.45	66\\
0.45	44\\
0.45	33\\
0.904166666666667	1.91666666666667\\
0.904166666666667	1.4375\\
0.904166666666667	1.15\\
0.908333333333333	1.83333333333333\\
0.908333333333333	1.46666666666667\\
0.908333333333333	1.375\\
0.908333333333333	1.1\\
0.908333333333333	0.916666666666667\\
0.908333333333333	0.6875\\
0.454166666666667	65.5\\
0.9125	1.75\\
0.9125	1.3125\\
0.9125	1.05\\
0.9125	0.875\\
0.9125	0.7\\
0.9125	0.525\\
0.9125	0.4375\\
0.45625	65.25\\
0.916666666666667	1.66666666666667\\
0.916666666666667	1.33333333333333\\
0.916666666666667	1.25\\
0.916666666666667	1\\
0.916666666666667	0.833333333333333\\
0.916666666666667	0.625\\
0.916666666666667	0.5\\
0.916666666666667	0.416666666666667\\
0.458333333333333	65\\
0.458333333333333	43.3333333333333\\
0.920833333333333	1.1875\\
0.920833333333333	0.95\\
0.920833333333333	0.791666666666667\\
0.925	1.2\\
0.925	0.9\\
0.925	0.75\\
0.925	0.6\\
0.925	0.5625\\
0.925	0.45\\
0.4625	64.5\\
0.4625	32.25\\
0.929166666666667	1.13333333333333\\
0.929166666666667	1.0625\\
0.929166666666667	0.85\\
0.929166666666667	0.425\\
0.929166666666667	0.354166666666667\\
0.464583333333333	64.25\\
0.933333333333333	1.06666666666667\\
0.933333333333333	1\\
0.933333333333333	0.8\\
0.933333333333333	0.666666666666667\\
0.933333333333333	0.533333333333333\\
0.933333333333333	0.5\\
0.933333333333333	0.4\\
0.933333333333333	0.333333333333333\\
0.466666666666667	42.6666666666667\\
0.9375	0.9375\\
0.9375	0.75\\
0.9375	0.625\\
0.9375	0.5\\
0.9375	0.375\\
0.46875	31.875\\
0.234375	91.875\\
0.941666666666667	0.7\\
0.941666666666667	0.583333333333333\\
0.941666666666667	0.466666666666667\\
0.941666666666667	0.4375\\
0.941666666666667	0.35\\
0.470833333333333	63.5\\
0.470833333333333	42.3333333333333\\
0.945833333333333	0.65\\
0.945833333333333	0.541666666666667\\
0.945833333333333	0.270833333333333\\
0.95	0.6\\
0.95	0.5\\
0.95	0.4\\
0.95	0.375\\
0.95	0.3\\
0.95	0.25\\
0.475	63\\
0.475	42\\
0.475	31.5\\
0.2375	91.5\\
0.954166666666667	0.458333333333333\\
0.954166666666667	0.366666666666667\\
0.954166666666667	0.275\\
0.954166666666667	0.1375\\
0.477083333333333	62.75\\
0.958333333333333	0.416666666666667\\
0.958333333333333	0.333333333333333\\
0.958333333333333	0.3125\\
0.958333333333333	0.25\\
0.958333333333333	0.166666666666667\\
0.958333333333333	0.125\\
0.479166666666667	62.5\\
0.9625	0.3\\
0.9625	0.225\\
0.9625	0.1875\\
0.9625	0.15\\
0.9625	0.1125\\
0.48125	62.25\\
0.966666666666667	0.266666666666667\\
0.966666666666667	0.2\\
0.966666666666667	0.166666666666667\\
0.966666666666667	0.133333333333333\\
0.966666666666667	0.125\\
0.966666666666667	0.1\\
0.483333333333333	41.3333333333333\\
0.241666666666667	91\\
0.970833333333333	0.175\\
0.970833333333333	0.145833333333333\\
0.970833333333333	0.116666666666667\\
0.970833333333333	0.0875\\
0.485416666666667	61.75\\
0.242708333333333	90.875\\
0.975	0.15\\
0.975	0.125\\
0.975	0.1\\
0.975	0.075\\
0.4875	61.5\\
0.4875	30.75\\
0.979166666666667	0.104166666666667\\
0.979166666666667	0.0833333333333333\\
0.979166666666667	0.0625\\
0.979166666666667	0.0416666666666667\\
0.983333333333333	0.0833333333333333\\
0.983333333333333	0.0666666666666667\\
0.983333333333333	0.05\\
0.983333333333333	0.0416666666666667\\
0.983333333333333	0.0333333333333333\\
0.9875	0.05\\
0.9875	0.0375\\
0.9875	0.025\\
0.991666666666667	0.025\\
0.991666666666667	0.0166666666666667\\
0.991666666666667	0.0125\\
0.495833333333333	40.3333333333333\\
0.995833333333333	0.00416666666666667\\
0.5	60\\
0.5	40\\
0.5	30\\
0.25	90\\
0.504166666666667	19.8333333333333\\
0.50625	29.625\\
0.50625	23.7\\
0.508333333333333	39.3333333333333\\
0.255208333333333	59.5833333333333\\
0.5125	23.4\\
0.25625	89.25\\
0.51875	23.1\\
0.259375	88.875\\
0.260416666666667	59.1666666666667\\
0.525	38\\
0.525	28.5\\
0.525	22.8\\
0.2625	88.5\\
0.533333333333333	37.3333333333333\\
0.533333333333333	18.6666666666667\\
0.266666666666667	88\\
0.5375	22.2\\
0.5375	18.5\\
0.270833333333333	58.3333333333333\\
0.54375	27.375\\
0.55	21.6\\
0.276041666666667	57.9166666666667\\
0.560416666666667	35.1666666666667\\
0.5625	26.25\\
0.5625	21\\
0.564583333333333	34.8333333333333\\
0.283333333333333	86\\
0.56875	20.7\\
0.572916666666667	12.8125\\
0.286458333333333	85.625\\
0.575	20.4\\
0.575	17\\
0.579166666666667	33.6666666666667\\
0.58125	20.1\\
0.583333333333333	33.3333333333333\\
0.291666666666667	85\\
0.291666666666667	56.6666666666667\\
0.5875	19.8\\
0.5875	12.375\\
0.589583333333333	32.8333333333333\\
0.591666666666667	32.6666666666667\\
0.59375	19.5\\
0.296875	84.375\\
0.595833333333333	32.3333333333333\\
0.595833333333333	24.25\\
0.597916666666667	32.1666666666667\\
0.6	32\\
0.6	24\\
0.6	19.2\\
0.6	16\\
0.3	84\\
0.604166666666667	31.6666666666667\\
0.604166666666667	23.75\\
0.604166666666667	19\\
0.604166666666667	11.875\\
0.302083333333333	55.8333333333333\\
0.60625	18.9\\
0.60625	9.45\\
0.608333333333333	31.3333333333333\\
0.608333333333333	23.5\\
0.608333333333333	18.8\\
0.610416666666667	9.35\\
0.6125	18.6\\
0.6125	15.5\\
0.614583333333333	30.8333333333333\\
0.614583333333333	9.25\\
0.307291666666667	83.125\\
0.616666666666667	30.6666666666667\\
0.616666666666667	23\\
0.616666666666667	18.4\\
0.308333333333333	83\\
0.620833333333333	30.3333333333333\\
0.620833333333333	22.75\\
0.620833333333333	11.375\\
0.625	22.5\\
0.625	18\\
0.625	11.25\\
0.625	9\\
0.63125	17.7\\
0.633333333333333	22\\
0.633333333333333	17.6\\
0.317708333333333	81.875\\
0.6375	21.75\\
0.6375	17.4\\
0.320833333333333	81.5\\
0.64375	10.6875\\
0.64375	8.55\\
0.645833333333333	8.5\\
0.322916666666667	81.25\\
0.65	21\\
0.65	16.8\\
0.65	8.4\\
0.325	81\\
0.325	54\\
0.652083333333333	20.875\\
0.654166666666667	20.75\\
0.65625	16.5\\
0.658333333333333	20.5\\
0.658333333333333	13.6666666666667\\
0.658333333333333	10.25\\
0.6625	20.25\\
0.6625	16.2\\
0.6625	13.5\\
0.6625	8.1\\
0.664583333333333	8.05\\
0.666666666666667	26.6666666666667\\
0.666666666666667	20\\
0.666666666666667	16\\
0.333333333333333	80\\
0.333333333333333	53.3333333333333\\
0.66875	15.9\\
0.675	19.5\\
0.675	15.6\\
0.675	13\\
0.3375	79.5\\
0.677083333333333	19.375\\
0.338541666666667	79.375\\
0.679166666666667	25.6666666666667\\
0.679166666666667	19.25\\
0.679166666666667	12.8333333333333\\
0.679166666666667	7.7\\
0.68125	25.5\\
0.68125	15.3\\
0.68125	7.65\\
0.683333333333333	19\\
0.683333333333333	12.6666666666667\\
0.683333333333333	9.5\\
0.341666666666667	79\\
0.6875	18.75\\
0.6875	15\\
0.6875	7.5\\
0.691666666666667	18.5\\
0.691666666666667	12.3333333333333\\
0.691666666666667	7.4\\
0.345833333333333	78.5\\
0.69375	18.375\\
0.69375	14.7\\
0.69375	7.35\\
0.695833333333333	9.125\\
0.7	18\\
0.7	14.4\\
0.7	9\\
0.7	7.2\\
0.35	78\\
0.35	52\\
0.704166666666667	17.75\\
0.70625	17.625\\
0.70625	14.1\\
0.70625	11.75\\
0.70625	8.8125\\
0.708333333333333	17.5\\
0.708333333333333	11.6666666666667\\
0.708333333333333	7\\
0.354166666666667	77.5\\
0.354166666666667	51.6666666666667\\
0.7125	17.25\\
0.7125	13.8\\
0.7125	11.5\\
0.7125	6.9\\
0.714583333333333	17.125\\
0.716666666666667	11.3333333333333\\
0.716666666666667	6.8\\
0.358333333333333	77\\
0.71875	6.75\\
0.720833333333333	16.75\\
0.361458333333333	76.625\\
0.725	16.5\\
0.725	13.2\\
0.725	8.25\\
0.725	6.6\\
0.3625	76.5\\
0.727083333333333	16.375\\
0.729166666666667	16.25\\
0.729166666666667	10.8333333333333\\
0.364583333333333	76.25\\
0.73125	16.125\\
0.733333333333333	10.6666666666667\\
0.366666666666667	76\\
0.735416666666667	15.875\\
0.7375	15.75\\
0.7375	7.875\\
0.7375	6.3\\
0.739583333333333	6.25\\
0.741666666666667	10.3333333333333\\
0.741666666666667	6.2\\
0.370833333333333	75.5\\
0.74375	7.6875\\
0.371875	25.125\\
0.747916666666667	10.0833333333333\\
0.747916666666667	6.05\\
0.75	15\\
0.75	10\\
0.75	7.5\\
0.75	6\\
0.375	75\\
0.375	37.5\\
0.375	25\\
0.754166666666667	9.83333333333333\\
0.754166666666667	5.9\\
0.75625	5.85\\
0.378125	74.625\\
0.758333333333333	5.8\\
0.380208333333333	24.7916666666667\\
0.7625	14.25\\
0.7625	7.125\\
0.7625	5.7\\
0.764583333333333	14.125\\
0.766666666666667	5.6\\
0.383333333333333	74\\
0.76875	5.55\\
0.384375	73.875\\
0.770833333333333	5.5\\
0.386458333333333	24.5416666666667\\
0.775	6.75\\
0.775	5.4\\
0.775	2.7\\
0.3875	73.5\\
0.779166666666667	5.3\\
0.78125	2.625\\
0.783333333333333	6.5\\
0.783333333333333	5.2\\
0.391666666666667	73\\
0.7875	6.375\\
0.7875	5.1\\
0.7875	4.25\\
0.7875	2.55\\
0.789583333333333	8.41666666666667\\
0.791666666666667	8.33333333333333\\
0.791666666666667	6.25\\
0.791666666666667	5\\
0.395833333333333	72.5\\
0.79375	4.95\\
0.795833333333333	8.16666666666667\\
0.795833333333333	2.45\\
0.797916666666667	8.08333333333333\\
0.8	6\\
0.8	4.8\\
0.8	4\\
0.4	72\\
0.802083333333333	5.9375\\
0.804166666666667	7.83333333333333\\
0.804166666666667	5.875\\
0.804166666666667	4.7\\
0.80625	4.65\\
0.808333333333333	7.66666666666667\\
0.808333333333333	5.75\\
0.808333333333333	4.6\\
0.404166666666667	71.5\\
0.810416666666667	7.58333333333333\\
0.810416666666667	3.79166666666667\\
0.8125	5.625\\
0.8125	4.5\\
0.8125	2.25\\
0.816666666666667	5.5\\
0.816666666666667	4.4\\
0.408333333333333	71\\
0.408333333333333	47.3333333333333\\
0.81875	7.25\\
0.409375	70.875\\
0.820833333333333	7.16666666666667\\
0.822916666666667	2.125\\
0.411458333333333	70.625\\
0.825	5.25\\
0.825	4.2\\
0.825	2.1\\
0.4125	70.5\\
0.829166666666667	3.41666666666667\\
0.829166666666667	2.5625\\
0.83125	4.05\\
0.83125	2.025\\
0.833333333333333	6.66666666666667\\
0.833333333333333	5\\
0.833333333333333	4\\
0.416666666666667	70\\
0.416666666666667	46.6666666666667\\
0.416666666666667	23.3333333333333\\
0.417708333333333	69.875\\
0.8375	4.875\\
0.8375	3.9\\
0.41875	23.25\\
0.839583333333333	2.56666666666667\\
0.839583333333333	1.925\\
0.841666666666667	3.8\\
0.841666666666667	3.16666666666667\\
0.841666666666667	2.375\\
0.420833333333333	69.5\\
0.420833333333333	23.1666666666667\\
0.84375	3.75\\
0.845833333333333	4.625\\
0.845833333333333	3.08333333333333\\
0.845833333333333	2.46666666666667\\
0.845833333333333	1.85\\
0.422916666666667	69.25\\
0.847916666666667	3.04166666666667\\
0.85	4.5\\
0.85	3.6\\
0.85	1.8\\
0.425	69\\
0.854166666666667	4.375\\
0.854166666666667	1.75\\
0.85625	4.3125\\
0.85625	3.45\\
0.858333333333333	2.83333333333333\\
0.858333333333333	2.26666666666667\\
0.858333333333333	2.125\\
0.858333333333333	1.7\\
0.860416666666667	4.1875\\
0.8625	4.125\\
0.8625	3.3\\
0.8625	2.0625\\
0.8625	1.65\\
0.432291666666667	68.125\\
0.866666666666667	2.66666666666667\\
0.866666666666667	2\\
0.866666666666667	1.6\\
0.433333333333333	68\\
0.433333333333333	45.3333333333333\\
0.86875	1.575\\
0.870833333333333	2.58333333333333\\
0.870833333333333	2.06666666666667\\
0.436458333333333	67.625\\
0.875	3.75\\
0.875	2.5\\
0.875	2\\
0.875	1.875\\
0.875	1.5\\
0.4375	67.5\\
0.4375	33.75\\
0.877083333333333	1.96666666666667\\
0.88125	1.78125\\
0.88125	1.425\\
0.883333333333333	1.86666666666667\\
0.883333333333333	1.4\\
0.441666666666667	67\\
0.441666666666667	22.3333333333333\\
0.885416666666667	1.375\\
0.8875	2.25\\
0.8875	1.6875\\
0.8875	1.35\\
0.889583333333333	1.76666666666667\\
0.891666666666667	2.16666666666667\\
0.891666666666667	1.3\\
0.445833333333333	66.5\\
0.89375	1.275\\
0.89375	0.85\\
0.895833333333333	1.66666666666667\\
0.895833333333333	1.5625\\
0.895833333333333	1.25\\
0.897916666666667	0.816666666666667\\
0.9	1.6\\
0.9	1.5\\
0.9	1.2\\
0.45	66\\
0.45	44\\
0.902083333333333	1.95833333333333\\
0.904166666666667	1.91666666666667\\
0.904166666666667	1.15\\
0.90625	1.125\\
0.453125	21.875\\
0.908333333333333	1.46666666666667\\
0.908333333333333	1.1\\
0.454166666666667	65.5\\
0.9125	1.05\\
0.9125	0.7\\
0.9125	0.525\\
0.914583333333333	0.854166666666667\\
0.916666666666667	1.66666666666667\\
0.916666666666667	1.25\\
0.916666666666667	1\\
0.458333333333333	65\\
0.458333333333333	43.3333333333333\\
0.91875	0.975\\
0.459375	64.875\\
0.920833333333333	0.791666666666667\\
0.922916666666667	0.616666666666667\\
0.461458333333333	64.625\\
0.925	0.9\\
0.925	0.6\\
0.925	0.45\\
0.4625	64.5\\
0.4625	32.25\\
0.927083333333333	0.4375\\
0.929166666666667	0.708333333333333\\
0.929166666666667	0.566666666666667\\
0.929166666666667	0.425\\
0.93125	0.825\\
0.93125	0.55\\
0.933333333333333	0.666666666666667\\
0.933333333333333	0.533333333333333\\
0.466666666666667	42.6666666666667\\
0.467708333333333	63.875\\
0.9375	0.9375\\
0.9375	0.5\\
0.9375	0.375\\
0.46875	21.25\\
0.941666666666667	0.466666666666667\\
0.941666666666667	0.35\\
0.470833333333333	63.5\\
0.94375	0.5625\\
0.94375	0.3375\\
0.471875	21.125\\
0.945833333333333	0.541666666666667\\
0.472916666666667	63.25\\
0.947916666666667	0.416666666666667\\
0.95	0.4\\
0.95	0.3\\
0.475	63\\
0.475	42\\
0.475	31.5\\
0.954166666666667	0.366666666666667\\
0.954166666666667	0.275\\
0.95625	0.2625\\
0.95625	0.175\\
0.478125	31.3125\\
0.2390625	91.3125\\
0.958333333333333	0.416666666666667\\
0.958333333333333	0.25\\
0.479166666666667	62.5\\
0.9625	0.225\\
0.9625	0.15\\
0.964583333333333	0.141666666666667\\
0.483333333333333	20.6666666666667\\
0.970833333333333	0.116666666666667\\
0.970833333333333	0.0875\\
0.485416666666667	20.5833333333333\\
0.486458333333333	61.625\\
0.975	0.1\\
0.975	0.075\\
0.4875	61.5\\
0.4875	30.75\\
0.977083333333333	0.0916666666666667\\
0.979166666666667	0.0625\\
0.98125	0.05625\\
0.491666666666667	30.5\\
0.985416666666667	0.0291666666666667\\
0.9875	0.025\\
0.5	60\\
0.5	40\\
0.5	30\\
0.5	20\\
0.503125	29.8125\\
0.50625	29.625\\
0.508333333333333	39.3333333333333\\
0.509375	23.55\\
0.5125	19.5\\
0.515625	23.25\\
0.515625	19.375\\
0.51875	28.875\\
0.525	28.5\\
0.526041666666667	18.9583333333333\\
0.533333333333333	37.3333333333333\\
0.533333333333333	28\\
0.533333333333333	18.6666666666667\\
0.55625	21.3\\
0.5625	26.25\\
0.566666666666667	17.3333333333333\\
0.567708333333333	25.9375\\
0.572916666666667	25.625\\
0.575	17\\
0.579166666666667	33.6666666666667\\
0.583333333333333	33.3333333333333\\
0.583333333333333	25\\
0.5875	24.75\\
0.588541666666667	24.6875\\
0.590625	19.65\\
0.591666666666667	32.6666666666667\\
0.59375	16.25\\
0.6	24\\
0.6	16\\
0.604166666666667	31.6666666666667\\
0.604166666666667	19\\
0.604166666666667	11.875\\
0.60625	18.9\\
0.608333333333333	31.3333333333333\\
0.608333333333333	23.5\\
0.608333333333333	18.8\\
0.6125	18.6\\
0.6125	7.75\\
0.614583333333333	23.125\\
0.616666666666667	30.6666666666667\\
0.616666666666667	23\\
0.616666666666667	18.4\\
0.620833333333333	22.75\\
0.620833333333333	7.58333333333333\\
0.625	22.5\\
0.625	18\\
0.625	11.25\\
0.625	7.5\\
0.628125	22.3125\\
0.630208333333333	14.7916666666667\\
0.633333333333333	22\\
0.633333333333333	17.6\\
0.634375	7.3125\\
0.635416666666667	17.5\\
0.635416666666667	14.5833333333333\\
0.6375	17.4\\
0.641666666666667	21.5\\
0.645833333333333	17\\
0.645833333333333	14.1666666666667\\
0.65	21\\
0.65	16.8\\
0.651041666666667	13.9583333333333\\
0.653125	10.40625\\
0.654166666666667	20.75\\
0.655208333333333	16.55\\
0.658333333333333	20.5\\
0.658333333333333	10.25\\
0.660416666666667	16.3\\
0.661458333333333	20.3125\\
0.666666666666667	26.6666666666667\\
0.666666666666667	20\\
0.666666666666667	16\\
0.666666666666667	13.3333333333333\\
0.670833333333333	15.8\\
0.670833333333333	9.875\\
0.672916666666667	19.625\\
0.672916666666667	15.7\\
0.675	19.5\\
0.675	13\\
0.675	6.5\\
0.677083333333333	12.9166666666667\\
0.678125	15.45\\
0.679166666666667	25.6666666666667\\
0.679166666666667	7.7\\
0.682291666666667	19.0625\\
0.683333333333333	19\\
0.683333333333333	12.6666666666667\\
0.683333333333333	9.5\\
0.684375	15.15\\
0.6875	18.75\\
0.6875	9.375\\
0.6875	7.5\\
0.691666666666667	18.5\\
0.691666666666667	14.8\\
0.691666666666667	9.25\\
0.7	18\\
0.7	14.4\\
0.703125	14.25\\
0.704166666666667	17.75\\
0.708333333333333	17.5\\
0.708333333333333	11.6666666666667\\
0.708333333333333	7\\
0.708333333333333	5.83333333333333\\
0.709375	5.8125\\
0.711458333333333	17.3125\\
0.7125	17.25\\
0.7125	11.5\\
0.7125	8.625\\
0.7125	6.9\\
0.716666666666667	11.3333333333333\\
0.717708333333333	16.9375\\
0.71875	13.5\\
0.720833333333333	16.75\\
0.720833333333333	5.58333333333333\\
0.722916666666667	16.625\\
0.725	16.5\\
0.725	13.2\\
0.725	8.25\\
0.725	6.6\\
0.728125	6.525\\
0.3640625	76.3125\\
0.729166666666667	16.25\\
0.729166666666667	10.8333333333333\\
0.730208333333333	6.475\\
0.733333333333333	10.6666666666667\\
0.734375	5.3125\\
0.736458333333333	15.8125\\
0.7375	15.75\\
0.7375	7.875\\
0.7375	6.3\\
0.741666666666667	6.2\\
0.741666666666667	5.16666666666667\\
0.742708333333333	5.14583333333333\\
0.745833333333333	7.625\\
0.75	15\\
0.75	10\\
0.75	7.5\\
0.75	6\\
0.75	5\\
0.375	75\\
0.753125	5.925\\
0.754166666666667	9.83333333333333\\
0.75625	4.875\\
0.759375	7.21875\\
0.7625	14.25\\
0.7625	7.125\\
0.763541666666667	14.1875\\
0.766666666666667	7\\
0.766666666666667	5.6\\
0.76875	5.55\\
0.775	6.75\\
0.775	5.4\\
0.778125	5.325\\
0.783333333333333	6.5\\
0.783333333333333	4.33333333333333\\
0.786458333333333	10.25\\
0.786458333333333	6.40625\\
0.791666666666667	8.33333333333333\\
0.791666666666667	6.25\\
0.795833333333333	8.16666666666667\\
0.796875	4.0625\\
0.797916666666667	6.0625\\
0.8	9.6\\
0.8	6\\
0.8	4.8\\
0.8	4\\
0.803125	4.725\\
0.4015625	71.8125\\
0.804166666666667	7.83333333333333\\
0.804166666666667	4.7\\
0.805208333333333	4.675\\
0.807291666666667	5.78125\\
0.808333333333333	7.66666666666667\\
0.808333333333333	5.75\\
0.808333333333333	4.6\\
0.8125	5.625\\
0.8125	4.5\\
0.8125	2.25\\
0.816666666666667	4.4\\
0.817708333333333	3.64583333333333\\
0.81875	4.35\\
0.409375	70.875\\
0.820833333333333	7.16666666666667\\
0.820833333333333	5.375\\
0.822916666666667	4.25\\
0.822916666666667	3.54166666666667\\
0.825	5.25\\
0.825	4.2\\
0.825	2.1\\
0.829166666666667	3.41666666666667\\
0.830208333333333	4.075\\
0.833333333333333	6.66666666666667\\
0.833333333333333	5\\
0.833333333333333	4\\
0.833333333333333	3.33333333333333\\
0.835416666666667	3.95\\
0.8375	1.625\\
0.838541666666667	3.22916666666667\\
0.841666666666667	3.16666666666667\\
0.841666666666667	2.375\\
0.845833333333333	3.7\\
0.845833333333333	2.3125\\
0.85	4.5\\
0.85	3.6\\
0.85	1.8\\
0.854166666666667	4.375\\
0.854166666666667	1.75\\
0.855208333333333	2.31666666666667\\
0.858333333333333	2.83333333333333\\
0.859375	3.375\\
0.860416666666667	2.23333333333333\\
0.861458333333333	4.15625\\
0.861458333333333	3.325\\
0.8625	4.125\\
0.8625	1.65\\
0.864583333333333	2.70833333333333\\
0.866666666666667	2.66666666666667\\
0.866666666666667	2\\
0.867708333333333	3.175\\
0.870833333333333	2.06666666666667\\
0.870833333333333	1.29166666666667\\
0.872916666666667	3.05\\
0.875	3.75\\
0.875	3\\
0.875	2.5\\
0.875	2\\
0.875	1.875\\
0.875	1.5\\
0.875	1.25\\
0.878125	1.21875\\
0.883333333333333	1.86666666666667\\
0.883333333333333	1.4\\
0.884375	1.3875\\
0.886458333333333	2.725\\
0.8875	1.35\\
0.891666666666667	2.16666666666667\\
0.891666666666667	1.73333333333333\\
0.891666666666667	1.08333333333333\\
0.895833333333333	1.5625\\
0.9	2.4\\
0.9	1.6\\
0.9	1.5\\
0.9	1.2\\
0.903125	0.775\\
0.904166666666667	1.91666666666667\\
0.904166666666667	1.15\\
0.905208333333333	0.758333333333333\\
0.908333333333333	1.1\\
0.909375	1.0875\\
0.4546875	65.4375\\
0.4546875	32.71875\\
0.911458333333333	0.885416666666667\\
0.9125	1.05\\
0.9125	0.7\\
0.916666666666667	1.66666666666667\\
0.916666666666667	1.25\\
0.916666666666667	1\\
0.916666666666667	0.833333333333333\\
0.917708333333333	0.9875\\
0.91875	0.65\\
0.920833333333333	0.791666666666667\\
0.922916666666667	0.925\\
0.925	0.9\\
0.925	0.6\\
0.925	0.45\\
0.930208333333333	0.558333333333333\\
0.932291666666667	0.677083333333333\\
0.933333333333333	0.666666666666667\\
0.935416666666667	0.516666666666667\\
0.936458333333333	0.7625\\
0.9375	0.9375\\
0.9375	0.5\\
0.9375	0.375\\
0.941666666666667	0.466666666666667\\
0.941666666666667	0.35\\
0.945833333333333	0.541666666666667\\
0.945833333333333	0.433333333333333\\
0.945833333333333	0.270833333333333\\
0.95	0.6\\
0.95	0.4\\
0.95	0.3\\
0.954166666666667	0.275\\
0.478125	31.3125\\
0.958333333333333	0.416666666666667\\
0.958333333333333	0.25\\
0.958333333333333	0.208333333333333\\
0.959375	0.1625\\
0.961458333333333	0.23125\\
0.9625	0.225\\
0.9625	0.15\\
0.967708333333333	0.129166666666667\\
0.970833333333333	0.116666666666667\\
0.972916666666667	0.108333333333333\\
0.975	0.15\\
0.975	0.1\\
0.975	0.075\\
0.979166666666667	0.0625\\
0.986458333333333	0.0270833333333333\\
0.9875	0.025\\
0.5	60\\
0.5828125	20.025\\
0.590625	19.65\\
0.60625	18.9\\
0.6375	17.4\\
0.659375	20.4375\\
0.6765625	15.525\\
0.6828125	7.6125\\
0.684375	15.15\\
0.7046875	17.71875\\
0.7046875	14.175\\
0.7046875	7.0875\\
0.725	13.2\\
0.728125	6.525\\
0.7390625	7.828125\\
0.75	15\\
0.784375	6.46875\\
0.7953125	4.9125\\
0.803125	4.725\\
0.81875	4.35\\
0.822916666666667	4.25\\
0.8421875	3.7875\\
0.85	3.6\\
0.8625	3.3\\
0.8640625	1.63125\\
0.875	3.75\\
0.9015625	1.18125\\
0.909375	1.0875\\
0.9546875	0.271875\\
1	0\\
};
\node[label={[outer sep=-2pt]45:\tiny{$(1,2)$}}] at (axis cs: 0.004167, 119.5) {} ;
\node[label={[outer sep=-2pt]90:\tiny{$(26,3)$}}] at (axis cs: 0.108333, 71.33333) {} ;
\node[label={[outer sep=-2pt]270:\tiny{$(22,4)$}}] at (axis cs: 0.091666, 54.5) {} ;
\path[->, draw] (axis cs: 0.48333, 24.8) to[out = 160, in = 0]
        (axis cs: 0.2, 32) node[left] {\tiny{$(116,5)$}};
\path[->, draw] (axis cs: 0.371875, 25.125) to[out = 175, in = 0]
        (axis cs: 0.2, 20) node[left] {\tiny{$(\frac{357}{960},6)$}};
\path[->, draw] (axis cs: 0.325, 20.25) to[out = 180, in = 0]
        (axis cs: 0.2, 8) node[left] {\tiny{$(78,8)$}};
\path[->, draw] (axis cs: 0.60625, 9.45) to[out = 120, in = 270]
        (axis cs: 0.25, 100) node[above] {\tiny{$(\frac{291}{480},10)$}};
\path[->, draw] (axis cs: 0.6125, 7.75) to[out = 85, in = 290]
        (axis cs: 0.4, 82) node[above] {\tiny{$(\frac{588}{960},12)$}};
\path[->, draw] (axis cs: 0.6458333, 5.3125) to[out = 100, in = 280]
        (axis cs: 0.55, 64) node[above] {\tiny{$(155,16)$}};
\path[->, draw] (axis cs: 0.775, 2.7) to[out = 110, in = 300]
        (axis cs: 0.66, 38) node[above] {\tiny{$(\frac{372}{480},20)$}};
\path[->, draw] (axis cs: 0.8166667, 1.375) to[out = 80, in = 310]
        (axis cs: .41, 136) node[above] {\tiny{$(196,32)$}};
\path[->, draw] (axis cs: 0.9125, 0.4375) to[out = 85, in = 290]
        (axis cs: .51, 160) node[above] {\tiny{$(219,48)$}};
\path[->, draw] (axis cs: 0.9541667, 0.1375) to[out = 95, in = 300]
        (axis cs: .65, 140) node[above] {\tiny{$(229,80)$}};
\path[->, draw] (axis cs: 0.9791667, 0.04166667) to[out = 90, in = 270]
        (axis cs: .76, 200) node[above] {\tiny{$(235,120)$}};
\path[->, draw] (axis cs: 0.9916667, 0.0125) to[out = 90, in = 270]
        (axis cs: .94, 160) node[above] {\tiny{$(238,160)$}};
\addplot[only marks, mark options={solid,draw=red2,fill=red2}] table[row sep=crcr]{%
x	y\\
0	240\\
0.004166667	119.5\\%2
0.1083333	71.33333\\%3
0.09166667	54.5\\%4
0.4833333	24.8\\%5
0.371875	25.125\\%6
0.325	20.25\\%8
0.60625	9.45\\%10
0.6125	7.75\\%12
0.6458333	5.3125\\%16
0.775	2.7\\%20
0.8166667	1.375\\%32
0.9125	0.4375\\%48
0.9541667	0.1375\\%80
0.9791667	0.04166667\\%120
0.9916667	0.0125\\%160
0.9958333	0.004166667\\%240
    };
    \addplot[only marks, mark options={solid,draw=red,fill=red}] coordinates {(0.325, 20.25) (0.6125, 7.75)};
\end{axis}
\end{tikzpicture}%

==> figures_tex/fig_4_lifting250.tex <==
\definecolor{mycolor1}{rgb}{0.80000,0.94700,0.99100}%
%
\begin{tikzpicture}[scale=1.0]

\begin{axis}[%
clip mode=individual,
clip=false,
width=3in,
height=3in,
at={(0.758in,0.481in)},
xmin=0,
xmax=1.02,
ymin=0,
ymax=260,
axis background/.style={fill=white},
xlabel = {$\frac{M}{N}$},
ylabel = {R},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
    \addplot [domain=0:250, samples=251, black,dashed]({x/250},{(250-x)/(1+x)});
    \addplot[black,dotted] coordinates {(0,250) (1,0)};
\addplot[only marks, mark=*, mark options={}, mark size=1.000pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0	250\\
0.004	124.5\\
0.008	124\\
0.02	122.5\\
0.04	120\\
0.1	112.5\\
0.116	110.5\\
0.12	55\\
0.136	54\\
0.18	102.5\\
0.2	100\\
0.2	50\\
0.216	49\\
0.232	48\\
0.244	94.5\\
0.28	45\\
0.34	82.5\\
0.356	80.5\\
0.36	40\\
0.36	20\\
0.404	74.5\\
0.42	72.5\\
0.424	18\\
0.436	70.5\\
0.448	27.6\\
0.48	26\\
0.484	64.5\\
0.488	16\\
0.496	25.2\\
0.5	62.5\\
0.504	31\\
0.512	24.4\\
0.52	30\\
0.544	22.8\\
0.56	22\\
0.576	21.2\\
0.592	20.4\\
0.6	25\\
0.6	10\\
0.604	19.8\\
0.608	19.6\\
0.612	9.7\\
0.616	12\\
0.62	19\\
0.64	18\\
0.644	17.8\\
0.648	8.8\\
0.324	84.5\\
0.656	17.2\\
0.66	8.5\\
0.672	16.4\\
0.676	8.1\\
0.68	10\\
0.68	8\\
0.692	15.4\\
0.696	7.6\\
0.7	15\\
0.704	14.8\\
0.712	7.2\\
0.356	80.5\\
0.72	14\\
0.364	79.5\\
0.736	13.2\\
0.74	13\\
0.74	6.5\\
0.744	4\\
0.752	12.4\\
0.756	6.1\\
0.76	6\\
0.768	11.6\\
0.772	5.7\\
0.776	5.6\\
0.784	10.8\\
0.788	10.6\\
0.792	10.4\\
0.792	5.2\\
0.792	2.6\\
0.8	10\\
0.804	4.9\\
0.808	4.8\\
0.808	2.4\\
0.82	4.5\\
0.416	29.2\\
0.836	4.1\\
0.84	4\\
0.84	2\\
0.424	28.8\\
0.852	3.7\\
0.856	1.8\\
0.872	1.6\\
0.88	3\\
0.884	2.9\\
0.896	2.6\\
0.448	27.6\\
0.9	2.5\\
0.904	1.2\\
0.912	0.88\\
0.92	1\\
0.924	0.76\\
0.928	0.72\\
0.936	0.64\\
0.936	0.4\\
0.94	0.6\\
0.944	0.56\\
0.472	26.4\\
0.948	0.52\\
0.948	0.26\\
0.952	0.24\\
0.96	0.4\\
0.964	0.18\\
0.968	0.16\\
0.972	0.14\\
0.98	0.1\\
0.984	0.04\\
0.492	25.4\\
0.988	0.024\\
0.992	0.016\\
0.496	25.2\\
0.996	0.004\\
0.5	62.5\\
0.504	24.8\\
0.506	24.7\\
0.512	24.4\\
0.52	24\\
0.528	23.6\\
0.53	23.5\\
0.534	23.3\\
0.544	22.8\\
0.548	22.6\\
0.548	11.3\\
0.56	22\\
0.56	11\\
0.576	21.2\\
0.584	20.8\\
0.59	20.5\\
0.592	20.4\\
0.594	20.3\\
0.6	10\\
0.604	19.8\\
0.604	9.9\\
0.608	19.6\\
0.612	9.7\\
0.616	9.6\\
0.618	19.1\\
0.62	19\\
0.624	18.8\\
0.624	9.4\\
0.628	9.3\\
0.632	18.4\\
0.64	18\\
0.644	17.8\\
0.648	8.8\\
0.65	17.5\\
0.656	17.2\\
0.66	17\\
0.664	16.8\\
0.664	8.4\\
0.668	16.6\\
0.672	16.4\\
0.672	8.2\\
0.676	8.1\\
0.68	16\\
0.692	15.4\\
0.694	7.65\\
0.696	7.6\\
0.698	15.1\\
0.7	15\\
0.704	14.8\\
0.712	7.2\\
0.356	80.5\\
0.72	7\\
0.724	6.9\\
0.728	6.8\\
0.364	79.5\\
0.74	13\\
0.744	12.8\\
0.744	6.4\\
0.752	12.4\\
0.756	6.1\\
0.76	12\\
0.76	6\\
0.764	5.9\\
0.768	5.8\\
0.772	5.7\\
0.774	5.65\\
0.776	11.2\\
0.776	2.8\\
0.78	5.5\\
0.784	10.8\\
0.786	10.7\\
0.788	10.6\\
0.79	10.5\\
0.792	5.2\\
0.798	5.05\\
0.804	4.9\\
0.808	2.4\\
0.82	4.5\\
0.824	2.2\\
0.83	4.25\\
0.852	3.7\\
0.856	1.8\\
0.864	1.7\\
0.888	2.8\\
0.444	27.8\\
0.892	2.7\\
0.448	27.6\\
0.904	0.96\\
0.906	0.94\\
0.912	0.88\\
0.918	0.82\\
0.924	0.76\\
0.928	0.72\\
0.464	26.8\\
0.93	0.7\\
0.932	0.68\\
0.936	0.64\\
0.94	0.6\\
0.942	0.58\\
0.471	26.45\\
0.944	0.56\\
0.944	0.28\\
0.472	26.4\\
0.948	0.52\\
0.95	0.5\\
0.952	0.24\\
0.956	0.22\\
0.96	0.2\\
0.964	0.18\\
0.966	0.17\\
0.972	0.14\\
0.98	0.1\\
0.492	25.4\\
0.986	0.028\\
0.988	0.024\\
0.99	0.02\\
0.992	0.016\\
0.496	25.2\\
0.5	62.5\\
0.512	24.4\\
0.513	24.35\\
0.528	23.6\\
0.534	23.3\\
0.548	22.6\\
0.555	22.25\\
0.56	22\\
0.562	21.9\\
0.576	21.2\\
0.588	20.6\\
0.59	20.5\\
0.594	20.3\\
0.6	10\\
0.604	19.8\\
0.608	19.6\\
0.612	9.7\\
0.618	19.1\\
0.62	19\\
0.628	9.3\\
0.631	18.45\\
0.632	18.4\\
0.64	18\\
0.644	17.8\\
0.644	8.9\\
0.648	8.8\\
0.656	17.2\\
0.66	17\\
0.664	16.8\\
0.668	16.6\\
0.672	16.4\\
0.672	8.2\\
0.676	8.1\\
0.683	15.85\\
0.692	15.4\\
0.694	7.65\\
0.695	15.25\\
0.696	15.2\\
0.696	7.6\\
0.698	15.1\\
0.7	15\\
0.712	7.2\\
0.728	6.8\\
0.735	13.25\\
0.746	6.35\\
0.752	12.4\\
0.756	6.1\\
0.76	6\\
0.764	5.9\\
0.765	5.875\\
0.768	11.6\\
0.772	11.4\\
0.774	5.65\\
0.776	11.2\\
0.78	11\\
0.781	5.475\\
0.784	10.8\\
0.786	10.7\\
0.788	10.6\\
0.788	5.3\\
0.792	10.4\\
0.792	5.2\\
0.798	5.05\\
0.804	4.9\\
0.808	2.4\\
0.82	4.5\\
0.825	4.375\\
0.83	4.25\\
0.848	3.8\\
0.856	1.8\\
0.86	1.75\\
0.864	1.7\\
0.885	2.875\\
0.444	27.8\\
0.892	2.7\\
0.911	0.89\\
0.912	0.88\\
0.918	0.82\\
0.924	0.76\\
0.928	0.72\\
0.464	26.8\\
0.932	0.68\\
0.936	0.64\\
0.939	0.61\\
0.94	0.6\\
0.471	26.45\\
0.472	26.4\\
0.946	0.54\\
0.947	0.53\\
0.952	0.24\\
0.96	0.4\\
0.964	0.18\\
0.965	0.175\\
0.966	0.17\\
0.968	0.16\\
0.973	0.135\\
0.4885	25.575\\
0.978	0.11\\
0.98	0.1\\
0.492	25.4\\
0.988	0.024\\
0.992	0.016\\
0.5	62.5\\
0.513	24.35\\
0.534	23.3\\
0.548	22.6\\
0.555	22.25\\
0.562	21.9\\
0.576	21.2\\
0.59	20.5\\
0.6145	19.275\\
0.618	19.1\\
0.644	17.8\\
0.644	8.9\\
0.656	17.2\\
0.657	17.15\\
0.672	8.2\\
0.683	15.85\\
0.6895	15.525\\
0.692	15.4\\
0.695	15.25\\
0.698	15.1\\
0.735	6.625\\
0.746	6.35\\
0.765	5.875\\
0.772	11.4\\
0.7725	5.6875\\
0.774	5.65\\
0.776	11.2\\
0.78	11\\
0.781	5.475\\
0.784	10.8\\
0.911	0.89\\
0.918	0.82\\
0.9355	0.645\\
0.936	0.64\\
0.939	0.61\\
0.472	26.4\\
0.4885	25.575\\
0.492	25.4\\
0.5	62.5\\
0.513	24.35\\
0.534	23.3\\
0.548	22.6\\
0.562	21.9\\
0.59	20.5\\
0.6145	19.275\\
0.644	17.8\\
0.672	8.2\\
0.683	15.85\\
0.68625	15.6875\\
0.6895	15.525\\
0.765	5.875\\
0.7725	5.6875\\
0.774	5.65\\
0.776	11.2\\
0.781	5.475\\
0.784	10.8\\
0.918	0.82\\
0.939	0.61\\
0.4885	25.575\\
0.513	24.35\\
0.513	24.35\\
1	0\\
};
\node[label={[outer sep=-2pt]45:\tiny{$(1,2)$}}] at (axis cs: 0.004,124.5) {} ;
\node[label={[outer sep=-2pt]90:\tiny{$(30,4)$}}] at (axis cs: 0.12,55) {} ;
\node[label={[outer sep=-2pt]180:\tiny{$(\frac{208}{500},5)$}}] at (axis cs: 0.416,29.2) {} ;
\node[label={[outer sep=-2pt]190:\tiny{$(90,8)$}}] at (axis cs: 0.36, 20) {} ;
\path[->, draw] (axis cs: 0.548,11.3) to[out = 100, in = 300]
        (axis cs: 0.3, 55) node[above] {\tiny{$(\frac{274}{500},10)$}};
\path[->, draw] (axis cs: 0.744,4) to[out = 130, in = 270]
        (axis cs: 0.3, 120) node[above] {\tiny{$(186,16)$}};
\path[->, draw] (axis cs: 0.776,2.8) to[out = 110, in = 280]
        (axis cs: 0.4, 100) node[above] {\tiny{$(\frac{388}{500},20)$}};
\path[->, draw] (axis cs: 0.904,0.96) to[out = 140, in = 290]
        (axis cs: 0.48, 140) node[above] {\tiny{$(\frac{452}{500},25)$}};
\path[->, draw] (axis cs: 0.936,0.4) to[out = 130, in = 280]
        (axis cs: 0.6, 120) node[above] {\tiny{$(234,40)$}};
\path[->, draw] (axis cs: 0.944,0.28) to[out = 110, in = 270]
        (axis cs: 0.71, 100) node[above] {\tiny{$(\frac{472}{500},50)$}};
\path[->, draw] (axis cs: 0.984,0.04) to[out = 100, in = 270]
        (axis cs: 0.81, 80) node[above] {\tiny{$(246,100)$}};
\path[->, draw] (axis cs: 0.986,0.028) to[out = 85, in = 290]
        (axis cs: 0.92, 60) node[above] {\tiny{$(\frac{493}{500},125)$}};
\addplot[only marks, mark options={solid,draw=red2,fill=red2}] table[row sep=crcr]{%
x	y\\
0	250\\
0.004	124.5\\%2
0.12	55\\%4
0.416	29.2\\%5
0.36	20\\%8
0.548	11.3\\%10
0.744	4\\%16
0.776	2.8\\%20
0.904	0.96\\%25
0.936	0.4\\%40
0.944	0.28\\%50
0.984	0.04\\%100
0.986	0.028\\%125
0.996	0.004\\%250
    };
    \addplot[only marks, mark options={solid,draw=red,fill=red}] coordinates {(0.12,55) (0.904,0.96)};
\end{axis}
\end{tikzpicture}%

==> figures_tex/fig_4_lifting256.tex <==
\definecolor{mycolor1}{rgb}{0.80000,0.94700,0.99100}%
%
\begin{tikzpicture}[scale=1.0]

\begin{axis}[%
clip mode=individual,
clip=true,
width=3in,
height=3.6in,
at={(0.758in,0.481in)},
xmin=0,
xmax=1.02,
ymin=0,
ymax=150,
axis background/.style={fill=white},
xlabel = {Normalized memory},
ylabel = {Rate},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
    \addplot [domain=0:256, samples=257, black,dashed]({x/256},{(256-x)/(1+x)});
    \addlegendentry{MN-scheme}
    \addplot[black,dotted] coordinates {(0,256) (1,0)};
    \addlegendentry{Uncoded caching}
\addplot[only marks, mark=*, mark options={}, mark size=1.000pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.00390625	127.5\\
0.0078125	127\\
0.015625	126\\
0.03125	124\\
0.0625	120\\
0.0703125	119\\
0.078125	118\\
0.08984375	116.5\\
0.09375	116\\
0.1015625	115\\
0.1015625	57.5\\
0.109375	114\\
0.1171875	113\\
0.1171875	56.5\\
0.12109375	56.25\\
0.125	112\\
0.125	56\\
0.12890625	111.5\\
0.1328125	111\\
0.13671875	110.5\\
0.140625	110\\
0.140625	55\\
0.1484375	109\\
0.15234375	54.25\\
0.15625	108\\
0.15625	54\\
0.1640625	107\\
0.1640625	53.5\\
0.171875	106\\
0.171875	53\\
0.17578125	105.5\\
0.17578125	52.75\\
0.1796875	52.5\\
0.1875	104\\
0.1875	52\\
0.19140625	103.5\\
0.1953125	51.5\\
0.19921875	102.5\\
0.203125	102\\
0.203125	51\\
0.2109375	101\\
0.2109375	50.5\\
0.21875	100\\
0.21875	50\\
0.22265625	99.5\\
0.22265625	49.75\\
0.2265625	99\\
0.234375	98\\
0.234375	49\\
0.2421875	97\\
0.24609375	96.5\\
0.24609375	48.25\\
0.25	96\\
0.25	48\\
0.25390625	95.5\\
0.2578125	95\\
0.2578125	47.5\\
0.26171875	94.5\\
0.26171875	47.25\\
0.265625	94\\
0.265625	47\\
0.26953125	93.5\\
0.2734375	93\\
0.2734375	46.5\\
0.28125	92\\
0.28125	46\\
0.28515625	91.5\\
0.2890625	91\\
0.29296875	90.5\\
0.296875	90\\
0.296875	45\\
0.30078125	89.5\\
0.30078125	44.75\\
0.3046875	89\\
0.30859375	88.5\\
0.3125	88\\
0.3125	44\\
0.3125	22\\
0.31640625	87.5\\
0.31640625	43.75\\
0.3203125	87\\
0.32421875	86.5\\
0.328125	86\\
0.328125	43\\
0.33203125	85.5\\
0.3359375	85\\
0.33984375	84.5\\
0.34375	84\\
0.34375	42\\
0.34375	21\\
0.34765625	83.5\\
0.3515625	83\\
0.3515625	41.5\\
0.35546875	82.5\\
0.359375	82\\
0.359375	20.5\\
0.36328125	81.5\\
0.3671875	81\\
0.3671875	20.25\\
0.37109375	80.5\\
0.375	80\\
0.375	40\\
0.37890625	79.5\\
0.3828125	79\\
0.3828125	39.5\\
0.3828125	19.75\\
0.38671875	78.5\\
0.38671875	39.25\\
0.390625	78\\
0.390625	19.5\\
0.39453125	77.5\\
0.3984375	77\\
0.3984375	38.5\\
0.3984375	19.25\\
0.40234375	76.5\\
0.40625	76\\
0.40625	19\\
0.41015625	75.5\\
0.41015625	37.75\\
0.4140625	75\\
0.4140625	18.75\\
0.41796875	74.5\\
0.41796875	18.625\\
0.421875	74\\
0.421875	37\\
0.42578125	73.5\\
0.42578125	18.375\\
0.4296875	73\\
0.43359375	72.5\\
0.43359375	36.25\\
0.4375	72\\
0.4375	36\\
0.4375	18\\
0.44140625	71.5\\
0.4453125	71\\
0.4453125	35.5\\
0.44921875	70.5\\
0.453125	70\\
0.453125	17.5\\
0.45703125	69.5\\
0.45703125	34.75\\
0.4609375	69\\
0.4609375	17.25\\
0.46484375	68.5\\
0.46484375	34.25\\
0.46875	68\\
0.46875	34\\
0.46875	17\\
0.47265625	67.5\\
0.47265625	16.875\\
0.4765625	67\\
0.4765625	16.75\\
0.48046875	66.5\\
0.484375	66\\
0.484375	33\\
0.484375	16.5\\
0.48828125	65.5\\
0.4921875	65\\
0.4921875	32.5\\
0.49609375	64.5\\
0.49609375	16.125\\
0.5	64\\
0.5	32\\
0.5	16\\
0.50390625	31.75\\
0.5078125	31.5\\
0.5078125	15.75\\
0.51171875	15.625\\
0.515625	31\\
0.515625	15.5\\
0.51953125	15.375\\
0.5234375	15.25\\
0.52734375	30.25\\
0.53125	30\\
0.53125	15\\
0.53515625	14.875\\
0.5390625	29.5\\
0.546875	29\\
0.546875	14.5\\
0.55078125	28.75\\
0.5625	28\\
0.5625	14\\
0.56640625	13.875\\
0.5703125	13.75\\
0.57421875	27.25\\
0.578125	13.5\\
0.5859375	26.5\\
0.58984375	13.125\\
0.59375	13\\
0.59765625	25.75\\
0.6015625	12.75\\
0.60546875	25.25\\
0.609375	25\\
0.609375	12.5\\
0.6171875	12.25\\
0.62109375	24.25\\
0.625	24\\
0.625	12\\
0.625	6\\
0.62890625	11.875\\
0.6328125	23.5\\
0.6328125	11.75\\
0.63671875	11.625\\
0.640625	11.5\\
0.64453125	22.75\\
0.64453125	11.375\\
0.64453125	5.6875\\
0.6484375	11.25\\
0.6484375	5.625\\
0.65625	22\\
0.65625	11\\
0.66015625	10.875\\
0.66015625	5.4375\\
0.6640625	10.75\\
0.6640625	5.375\\
0.66796875	21.25\\
0.671875	10.5\\
0.671875	5.25\\
0.67578125	10.375\\
0.6796875	20.5\\
0.68359375	10.125\\
0.68359375	5.0625\\
0.6875	20\\
0.6875	10\\
0.69140625	19.75\\
0.69140625	9.875\\
0.6953125	4.875\\
0.69921875	19.25\\
0.69921875	9.625\\
0.703125	19\\
0.703125	9.5\\
0.703125	4.75\\
0.70703125	9.375\\
0.70703125	4.6875\\
0.7109375	18.5\\
0.7109375	9.25\\
0.71484375	18.25\\
0.71875	18\\
0.71875	9\\
0.71875	4.5\\
0.72265625	17.75\\
0.72265625	8.875\\
0.7265625	17.5\\
0.7265625	4.375\\
0.73046875	17.25\\
0.734375	17\\
0.734375	8.5\\
0.734375	4.25\\
0.73828125	16.75\\
0.73828125	8.375\\
0.7421875	8.25\\
0.7421875	4.125\\
0.74609375	8.125\\
0.75	16\\
0.75	8\\
0.75	4\\
0.75390625	7.875\\
0.75390625	3.9375\\
0.7578125	7.75\\
0.76171875	7.625\\
0.76171875	3.8125\\
0.765625	7.5\\
0.765625	3.75\\
0.76953125	7.375\\
0.7734375	7.25\\
0.7734375	3.625\\
0.77734375	7.125\\
0.78125	7\\
0.78125	3.5\\
0.78515625	3.4375\\
0.7890625	6.75\\
0.7890625	3.375\\
0.79296875	6.625\\
0.796875	3.25\\
0.80078125	6.375\\
0.80078125	3.1875\\
0.8046875	6.25\\
0.8046875	3.125\\
0.80859375	3.0625\\
0.8125	6\\
0.8125	3\\
0.8125	1.5\\
0.81640625	5.875\\
0.8203125	5.75\\
0.8203125	2.875\\
0.82421875	2.8125\\
0.82421875	1.40625\\
0.828125	5.5\\
0.828125	2.75\\
0.83203125	2.6875\\
0.83203125	1.34375\\
0.8359375	2.625\\
0.8359375	1.3125\\
0.83984375	5.125\\
0.84375	2.5\\
0.84765625	4.875\\
0.84765625	1.21875\\
0.8515625	4.75\\
0.8515625	1.1875\\
0.85546875	4.625\\
0.85546875	2.3125\\
0.859375	4.5\\
0.859375	2.25\\
0.859375	1.125\\
0.86328125	4.375\\
0.86328125	1.09375\\
0.8671875	4.25\\
0.8671875	2.125\\
0.87109375	2.0625\\
0.875	4\\
0.875	2\\
0.875	1\\
0.87890625	1.9375\\
0.8828125	1.875\\
0.8828125	0.9375\\
0.88671875	1.8125\\
0.88671875	0.90625\\
0.890625	1.75\\
0.890625	0.875\\
0.89453125	0.84375\\
0.8984375	1.625\\
0.8984375	0.8125\\
0.90234375	1.5625\\
0.90625	1.5\\
0.90625	0.75\\
0.91015625	1.4375\\
0.9140625	1.375\\
0.9140625	0.6875\\
0.9140625	0.34375\\
0.91796875	0.65625\\
0.91796875	0.328125\\
0.921875	1.25\\
0.921875	0.625\\
0.92578125	1.1875\\
0.92578125	0.296875\\
0.9296875	0.5625\\
0.9296875	0.28125\\
0.93359375	1.0625\\
0.93359375	0.53125\\
0.9375	1\\
0.9375	0.5\\
0.9375	0.25\\
0.94140625	0.46875\\
0.94140625	0.234375\\
0.9453125	0.4375\\
0.9453125	0.21875\\
0.94921875	0.203125\\
0.953125	0.375\\
0.953125	0.1875\\
0.95703125	0.34375\\
0.9609375	0.3125\\
0.9609375	0.15625\\
0.96484375	0.140625\\
0.96484375	0.0703125\\
0.96875	0.25\\
0.96875	0.125\\
0.96875	0.0625\\
0.97265625	0.109375\\
0.97265625	0.0546875\\
0.9765625	0.09375\\
0.9765625	0.046875\\
0.98046875	0.078125\\
0.98046875	0.0390625\\
0.984375	0.0625\\
0.984375	0.03125\\
0.98828125	0.0234375\\
0.9921875	0.015625\\
0.99609375	0.00390625\\
1	0\\
};
\node[label={[outer sep=-2pt]45:\tiny{$(1,2)$}}] at (axis cs: 0.00390625,127.5) {} ;
\node[label={[outer sep=-2pt]90:\tiny{$(24,4)$}}] at (axis cs: 0.09375, 58) {} ;
\node[label={[outer sep=-2pt]180:\tiny{$(80,8)$}}] at (axis cs: 0.3125,22) {} ;
\path[->, draw] (axis cs: 0.625,6) to[out = 100, in = 260]
        (axis cs: 0.5, 75) node[above] {\tiny{$(160,16)$}};
\path[->, draw] (axis cs: 0.8125,1.5) to[out = 90, in = 280]
        (axis cs: 0.6, 55) node[above] {\tiny{$(208,32)$}};
\path[->, draw] (axis cs: 0.9140625,0.34375) to[out = 100, in = 280]
        (axis cs: 0.65, 90) node[above] {\tiny{$(234,64)$}};
\path[->, draw] (axis cs: 0.96484375,0.0703125) to[out = 90, in = 280]
        (axis cs: 0.85, 55) node[above] {\tiny{$(247,128)$}};
\path[->, draw] (axis cs: 0.99609375,0.00390625) to[out = 85, in = 300]
        (axis cs: 0.95, 40) node[above] {\tiny{$(255,256)$}};
\addplot[only marks, mark options={solid,draw=red2,fill=red2}] table[row sep=crcr]{%
x	y\\
0.00390625	127.5\\%2
0.09375	58\\%4
0.3125	22\\%8
0.625	6\\%16
0.8125	1.5\\%32
0.9140625	0.34375\\%64
0.96484375	0.0703125\\%128
0.99609375	0.00390625\\%
    };
    \addplot[only marks, mark options={solid,draw=red,fill=red}] coordinates {(0.3125,22) (0.96484375, 0.0703125)};
\end{axis}
\end{tikzpicture}%

==> figures_tex/fig_4_lifting60.tex <==
\definecolor{mycolor1}{rgb}{0.80000,0.94700,0.99100}%
%
\begin{tikzpicture}[scale=1.0]

\begin{axis}[%
clip mode=individual,
clip=false,
width=3in,
height=3in,
at={(0.758in,0.481in)},
xmin=0,
xmax=1.02,
ymin=0,
ymax=67,
axis background/.style={fill=white},
xlabel = {$\frac{M}{N}$},
ylabel = {R},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
    \addplot [domain=0:60, samples=61, black,dashed]({x/60},{(60-x)/(1+x)});
    \addplot[black,dotted] coordinates {(0,60) (1,0)};
\addplot[only marks, mark=*, mark options={}, mark size=1.000pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0	60\\
0.0166666666666667	29.5\\
0.0333333333333333	29\\
0.05	28.5\\
0.0666666666666667	28\\
0.0833333333333333	27.5\\
0.1	27\\
0.133333333333333	26\\
0.166666666666667	25\\
0.183333333333333	12.25\\
0.2	24\\
0.216666666666667	11.75\\
0.233333333333333	23\\
0.233333333333333	15.3333333333333\\
0.25	22.5\\
0.25	11.25\\
0.266666666666667	22\\
0.266666666666667	14.6666666666667\\
0.266666666666667	11\\
0.283333333333333	10.75\\
0.3	21\\
0.3	10.5\\
0.333333333333333	20\\
0.333333333333333	10\\
0.35	19.5\\
0.35	13\\
0.35	9.75\\
0.366666666666667	19\\
0.366666666666667	12.6666666666667\\
0.366666666666667	9.5\\
0.383333333333333	18.5\\
0.4	18\\
0.4	12\\
0.4	9\\
0.416666666666667	17.5\\
0.416666666666667	11.6666666666667\\
0.416666666666667	8.75\\
0.433333333333333	17\\
0.433333333333333	11.3333333333333\\
0.45	16.5\\
0.466666666666667	16\\
0.466666666666667	10.6666666666667\\
0.466666666666667	8\\
0.483333333333333	15.5\\
0.5	15\\
0.5	10\\
0.5	7.5\\
0.516666666666667	7.25\\
0.533333333333333	9.33333333333333\\
0.533333333333333	7\\
0.533333333333333	4.66666666666667\\
0.533333333333333	3.5\\
0.55	6.75\\
0.55	4.5\\
0.566666666666667	5.2\\
0.566666666666667	3.25\\
0.583333333333333	6.25\\
0.6	6\\
0.6	4.8\\
0.6	4\\
0.6	3\\
0.616666666666667	7.66666666666667\\
0.616666666666667	5.75\\
0.616666666666667	4.6\\
0.633333333333333	7.33333333333333\\
0.633333333333333	5.5\\
0.633333333333333	4.4\\
0.633333333333333	2.75\\
0.65	4.2\\
0.65	3.5\\
0.666666666666667	6.66666666666667\\
0.666666666666667	5\\
0.666666666666667	4\\
0.666666666666667	2.5\\
0.683333333333333	4.75\\
0.683333333333333	3.8\\
0.683333333333333	3.16666666666667\\
0.7	3.6\\
0.7	3\\
0.7	2.25\\
0.716666666666667	4.25\\
0.733333333333333	4\\
0.733333333333333	3.2\\
0.733333333333333	2.66666666666667\\
0.733333333333333	2\\
0.75	3.75\\
0.75	3\\
0.75	2.5\\
0.75	1.5\\
0.766666666666667	2.33333333333333\\
0.766666666666667	1.75\\
0.766666666666667	1.4\\
0.383333333333333	18.5\\
0.383333333333333	12.3333333333333\\
0.783333333333333	1.08333333333333\\
0.8	2.4\\
0.8	1.5\\
0.8	1.2\\
0.8	1\\
0.4	18\\
0.816666666666667	1.83333333333333\\
0.816666666666667	1.1\\
0.833333333333333	1.66666666666667\\
0.833333333333333	1.25\\
0.833333333333333	1\\
0.416666666666667	17.5\\
0.85	0.9\\
0.85	0.75\\
0.425	17.25\\
0.866666666666667	0.8\\
0.866666666666667	0.666666666666667\\
0.866666666666667	0.5\\
0.433333333333333	11.3333333333333\\
0.883333333333333	0.7\\
0.883333333333333	0.583333333333333\\
0.883333333333333	0.466666666666667\\
0.883333333333333	0.35\\
0.9	0.6\\
0.9	0.4\\
0.9	0.3\\
0.45	8.25\\
0.916666666666667	0.416666666666667\\
0.916666666666667	0.25\\
0.933333333333333	0.266666666666667\\
0.933333333333333	0.2\\
0.933333333333333	0.166666666666667\\
0.466666666666667	10.6666666666667\\
0.95	0.15\\
0.95	0.1\\
0.966666666666667	0.0666666666666667\\
0.966666666666667	0.05\\
0.483333333333333	10.3333333333333\\
0.983333333333333	0.0166666666666667\\
0.5	15\\
0.5	7.5\\
0.525	7.125\\
0.525	5.7\\
0.270833333333333	14.5833333333333\\
0.55	5.4\\
0.283333333333333	21.5\\
0.575	5.1\\
0.291666666666667	14.1666666666667\\
0.6	4.8\\
0.608333333333333	7.83333333333333\\
0.616666666666667	7.66666666666667\\
0.616666666666667	4.6\\
0.625	4.5\\
0.633333333333333	4.4\\
0.65	4.2\\
0.666666666666667	6.66666666666667\\
0.666666666666667	4\\
0.333333333333333	20\\
0.333333333333333	13.3333333333333\\
0.675	3.9\\
0.7	3.6\\
0.7	1.8\\
0.708333333333333	1.75\\
0.354166666666667	12.9166666666667\\
0.716666666666667	2.83333333333333\\
0.716666666666667	1.7\\
0.725	3.3\\
0.733333333333333	2.66666666666667\\
0.75	3.75\\
0.75	1.5\\
0.766666666666667	1.4\\
0.775	1.35\\
0.8	1.2\\
0.4	18\\
0.816666666666667	1.1\\
0.825	1.05\\
0.833333333333333	1.66666666666667\\
0.833333333333333	1\\
0.416666666666667	17.5\\
0.85	0.9\\
0.858333333333333	0.566666666666667\\
0.433333333333333	11.3333333333333\\
0.883333333333333	0.466666666666667\\
0.883333333333333	0.35\\
0.9	0.4\\
0.9	0.3\\
0.908333333333333	0.366666666666667\\
0.916666666666667	0.25\\
0.458333333333333	10.8333333333333\\
0.925	0.225\\
0.466666666666667	10.6666666666667\\
0.941666666666667	0.116666666666667\\
0.95	0.1\\
0.483333333333333	5.16666666666667\\
0.5	15\\
0.5	7.5\\
0.5	5\\
0.5125	4.875\\
0.566666666666667	4.33333333333333\\
0.583333333333333	6.25\\
0.616666666666667	7.66666666666667\\
0.616666666666667	4.6\\
0.633333333333333	4.4\\
0.6375	4.35\\
0.645833333333333	3.54166666666667\\
0.65	4.2\\
0.666666666666667	6.66666666666667\\
0.666666666666667	4\\
0.666666666666667	3.33333333333333\\
0.670833333333333	3.95\\
0.691666666666667	3.7\\
0.7	3.6\\
0.729166666666667	2.70833333333333\\
0.733333333333333	2.66666666666667\\
0.75	3.75\\
0.75	1.5\\
0.766666666666667	1.4\\
0.783333333333333	1.08333333333333\\
0.8	2.4\\
0.8	1.2\\
0.816666666666667	1.1\\
0.833333333333333	1.66666666666667\\
0.833333333333333	1\\
0.833333333333333	0.833333333333333\\
0.845833333333333	0.925\\
0.85	0.9\\
0.870833333333333	0.516666666666667\\
0.883333333333333	0.466666666666667\\
0.891666666666667	0.433333333333333\\
0.9	0.6\\
0.9	0.4\\
0.9	0.3\\
0.916666666666667	0.25\\
0.945833333333333	0.108333333333333\\
0.95	0.1\\
0.5	15\\
0.60625	4.725\\
0.6375	4.35\\
0.81875	1.0875\\
1	0\\
};
\node[label={[outer sep=-2pt]45:\tiny{$(1,2)$}}] at (axis cs: 0.01666667, 29.5) {} ;
\node[label={[outer sep=-2pt]180:\tiny{$(14,3)$}}] at (axis cs: 0.2333333, 15.33333) {} ;
\node[label={[outer sep=-2pt]180:\tiny{$(11,4)$}}] at (axis cs: 0.1833333, 12.25) {} ;
\path[->, draw] (axis cs: 0.525, 5.7) to[out = 160, in = 0]
        (axis cs: 0.2, 9) node[left] {\tiny{$(\frac{63}{120},5)$}};
\path[->, draw] (axis cs: 0.4833333, 5.166667) to[out = 180, in = 0]
        (axis cs: 0.2, 5.5) node[left] {\tiny{$(\frac{116}{240},6)$}};
\path[->, draw] (axis cs: 0.5333333, 3.5) to[out = 180, in = 0]
        (axis cs: 0.2, 2.5) node[left] {\tiny{$(32,8)$}};
\path[->, draw] (axis cs: 0.7, 1.8) to[out = 160, in = 310]
        (axis cs: 0.25, 25) node[above] {\tiny{$(\frac{84}{120},10)$}};
\path[->, draw] (axis cs: 0.7833333, 1.083333) to[out = 150, in = 270]
        (axis cs: 0.35, 30) node[above] {\tiny{$(47,12)$}};
\path[->, draw] (axis cs: 0.8583333, 0.566667) to[out = 150, in = 270]
        (axis cs: 0.5, 25) node[above] {\tiny{$(\frac{103}{120},15)$}};
\path[->, draw] (axis cs: 0.866667, 0.5) to[out = 120, in = 290]
        (axis cs: 0.62, 15) node[above] {\tiny{$(52,16)$}};
\path[->, draw] (axis cs: 0.8833333, 0.35) to[out = 95, in = 300]
        (axis cs: 0.75, 10) node[above] {\tiny{$(53,20)$}};
\path[->, draw] (axis cs: 0.9333333, 0.166667) to[out = 90, in = 270]
        (axis cs: .65, 40) node[above] {\tiny{$(56,24)$}};
\path[->, draw] (axis cs: 0.941667, 0.116667) to[out = 90, in = 270]
        (axis cs: .75, 35) node[above] {\tiny{$(\frac{113}{120},30)$}};
\path[->, draw] (axis cs: 0.966667, 0.05) to[out = 90, in = 270]
        (axis cs: .85, 30) node[above] {\tiny{$(58,40)$}};
\path[->, draw] (axis cs: 0.9833333, 0.0166667) to[out = 90, in = 270]
        (axis cs: .95, 25) node[above] {\tiny{$(59,60)$}};
\addplot[only marks, mark options={solid,draw=red2,fill=red2}] table[row sep=crcr]{%
x	y\\
0	60\\
0.0166667	29.5\\%2
0.2333333	15.33333\\%3
0.1833333	12.25\\%4
0.525	5.7\\%5
0.4833333	5.166667\\%6
0.5333333	3.5\\%8
0.7	1.8\\%10
0.7833333	1.083333\\%12
0.8583333	0.566667\\%15
0.866667	0.5\\%16
0.8833333	0.35\\%20
0.9333333	0.166667\\%24
0.941667	0.116667\\%30
0.966667	0.05\\%40
0.9833333	0.0166667\\%60
};
    \addplot[only marks, mark options={solid,draw=red,fill=red}] coordinates {(0.7833333, 1.083333) (0.8833333, 0.35)};
\end{axis}
\end{tikzpicture}%

==> figures_tex/rateNewComparison_64.tex <==
	\definecolor{cadmiumgreen}{rgb}{0.0, 0.42, 0.24}
	\definecolor{mycolor1}{rgb}{0.80000,0.94700,0.99100}%
    \definecolor{wine}{HTML}{882255}
\begin{tikzpicture}[scale=1.0]

\begin{axis}[%
width=3in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={Normalized memory},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,very thick]
  table[row sep=crcr]{%
0	64\\
0.015625	31.5\\%2
0.1875	13\\%4
0.5	4\\%8
0.75	1\\%16
0.890625	0.21875\\%32
0.984375	0.015625\\%64
};
\addlegendentry{BW2, C2 and $2^r$-lifting}
\addplot[only marks, mark=*, mark options={}, mark size=1.000pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0	64\\
0.015625	31.5\\
0.03125	31\\
0.0625	30\\
0.125	28\\
0.15625	27\\
0.171875	26.5\\
0.1875	26\\
0.1875	13\\
0.21875	25\\
0.21875	12.5\\
0.234375	24.5\\
0.234375	12.25\\
0.25	24\\
0.25	12\\
0.265625	23.5\\
0.28125	23\\
0.28125	11.5\\
0.296875	22.5\\
0.296875	11.25\\
0.3125	22\\
0.3125	11\\
0.328125	21.5\\
0.328125	10.75\\
0.34375	21\\
0.34375	10.5\\
0.359375	20.5\\
0.375	20\\
0.375	10\\
0.390625	19.5\\
0.40625	19\\
0.421875	18.5\\
0.421875	9.25\\
0.4375	18\\
0.4375	9\\
0.453125	17.5\\
0.46875	17\\
0.46875	8.5\\
0.484375	16.5\\
0.5	16\\
0.5	8\\
0.5	4\\
0.515625	7.75\\
0.53125	7.5\\
0.53125	3.75\\
0.546875	7.25\\
0.546875	3.625\\
0.5625	7\\
0.5625	3.5\\
0.578125	3.375\\
0.59375	3.25\\
0.609375	6.25\\
0.625	6\\
0.625	3\\
0.65625	5.5\\
0.65625	2.75\\
0.671875	2.625\\
0.6875	2.5\\
0.703125	4.75\\
0.71875	2.25\\
0.734375	4.25\\
0.734375	2.125\\
0.75	4\\
0.75	2\\
0.75	1\\
0.765625	1.875\\
0.765625	0.9375\\
0.78125	1.75\\
0.796875	0.8125\\
0.8125	1.5\\
0.8125	0.75\\
0.828125	1.375\\
0.84375	0.625\\
0.859375	0.5625\\
0.875	1\\
0.875	0.5\\
0.890625	0.4375\\
0.890625	0.21875\\
0.90625	0.375\\
0.90625	0.1875\\
0.921875	0.3125\\
0.921875	0.15625\\
0.9375	0.25\\
0.9375	0.125\\
0.953125	0.09375\\
0.96875	0.0625\\
0.984375	0.015625\\
1	0\\
};
\addlegendentry{Other proposed constructions}
    \addlegendimage{no markers,thick,green}
    \addlegendentry{M-N scheme \cite{maddah2014fundamental}}

\addplot [color=magenta,thick]
  table[row sep=crcr]{%
0	64.2413162705667\\
0.0313253012048193	30.9689213893967\\
0.0626506024096386	19.963436928702\\
0.125301204819277	11.1334552102377\\
0.250602409638554	5.37477148080439\\
0.501204819277108	1.91956124314442\\
0.860240963855422	0.255941499085923\\
0.921686746987952	0.127970749542962\\
0.953012048192771	0.0895795246800789\\
0.968674698795181	0.0511882998171817\\
1	0\\
};
\addlegendentry{Tang \textit{et al.} \cite{tang2018coded}}
    \addlegendimage{no markers,blue,thick}
    \addlegendentry{Grouping, c=8 \cite{shanmugam2016finite}}
    \addlegendimage{no markers,wine,thick}
    \addlegendentry{Grouping, c=4 \cite{shanmugam2016finite}}
	\draw[green,thick] (0,64) foreach \x [evaluate=\x as \r using (64-\x)/(1+\x)] in {1,...,64} { -- (\x/64,\r) };
	\draw[blue,thick] (0,64) foreach \x [evaluate=\x as \r using 8*(8-\x)/(1+\x)] in {1,...,8} { -- (\x/8,\r) };
	\draw[wine,thick] (0,64) foreach \x [evaluate=\x as \r using 4*(16-\x)/(1+\x)] in {1,...,16} { -- (\x/16,\r) };
\addplot [color=cadmiumgreen,only marks,thick]
  table[row sep=crcr]{%
0.875	0.88889\\
};
\addlegendentry{$(64,8,1)$-BIBD \cite{agrawal2019coded}}
\node[label={[outer sep=-2pt]45:\tiny{$(1,2)$}}] at (axis cs: 0.015625,31.5) {} ;
\node[label={[outer sep=-2pt]180:\tiny{$(12,4)$}}] at (axis cs: 0.1875,13) {} ;
\path[<->, draw] (axis cs: 0.5,4) to[out = 100, in = 300]
        (axis cs: 0.49, 20) node[above] {\tiny{$(32,8)$}};
\path[<->, draw] (axis cs: 0.75,1) to[out = 160, in = 265]
        (axis cs: 0.75, 20) node[above] {\tiny{$(48,16)$}};
\path[<->, draw] (axis cs: 0.890625,0.21875) to[out = 90, in = 265]
        (axis cs: 0.85, 15) node[above] {\tiny{$(57,32)$}};
\path[<->, draw] (axis cs: 0.984375,0.015625) to[out = 80, in = 280]
        (axis cs: .95, 8) node[above] {\tiny{$(63,64)$}};
\addplot[only marks, mark options={solid,draw=red,fill=red}] table[row sep=crcr]{%
x	y\\
0	64\\
0.015625	31.5\\%2
0.1875	13\\%4
0.5	4\\%8
0.75	1\\%16
0.890625	0.21875\\%32
0.984375	0.015625\\%64
};

\end{axis}
\end{tikzpicture}%
